Random walk kernels and learning curves for Gaussian process regression on random graphs

We consider learning on graphs, guided by kernels that encode similarity between vertices. Our focus is on random walk kernels, the analogues of squared exponential kernels in Euclidean spaces. We show that on large, locally treelike, graphs these have some counter-intuitive properties, specifically in the limit of large kernel lengthscales. We consider using these kernels as covariance matrices of e.g.\ Gaussian processes (GPs). In this situation one typically scales the prior globally to normalise the average of the prior variance across vertices. We demonstrate that, in contrast to the Euclidean case, this generically leads to significant variation in the prior variance across vertices, which is undesirable from the probabilistic modelling point of view. We suggest the random walk kernel should be normalised locally, so that each vertex has the same prior variance, and analyse the consequences of this by studying learning curves for Gaussian process regression. Numerical calculations as well as novel theoretical predictions for the learning curves using belief propagation make it clear that one obtains distinctly different probabilistic models depending on the choice of normalisation. Our method for predicting the learning curves using belief propagation is significantly more accurate than previous approximations and should become exact in the limit of large random graphs.

==> figs/gnuplot/clp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1284){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(528,1974){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(528,2663){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(528,3353){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,374){\makebox(0,0){\strut{} 0}}%
      \put(1093,374){\makebox(0,0){\strut{} 2}}%
      \put(1527,374){\makebox(0,0){\strut{} 4}}%
      \put(1960,374){\makebox(0,0){\strut{} 6}}%
      \put(2394,374){\makebox(0,0){\strut{} 8}}%
      \put(2827,374){\makebox(0,0){\strut{} 10}}%
      \put(3261,374){\makebox(0,0){\strut{} 12}}%
      \put(3694,374){\makebox(0,0){\strut{} 14}}%
      \put(154,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$C_{l,p}$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$l$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2924,3881){\makebox(0,0)[r]{\strut{}$p=1$}}%
      \csname LTb\endcsname%
      \put(2924,3683){\makebox(0,0)[r]{\strut{}$p=2$}}%
      \csname LTb\endcsname%
      \put(2924,3485){\makebox(0,0)[r]{\strut{}$p=3$}}%
      \csname LTb\endcsname%
      \put(2924,3287){\makebox(0,0)[r]{\strut{}$p=4$}}%
      \csname LTb\endcsname%
      \put(2924,3089){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%
      \put(2924,2891){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%
      \put(2924,2693){\makebox(0,0)[r]{\strut{}$p=20$}}%
      \csname LTb\endcsname%
      \put(2924,2495){\makebox(0,0)[r]{\strut{}$p=50$}}%
      \csname LTb\endcsname%
      \put(2924,2297){\makebox(0,0)[r]{\strut{}$p=100$}}%
      \csname LTb\endcsname%
      \put(2924,2099){\makebox(0,0)[r]{\strut{}$p=200$}}%
      \csname LTb\endcsname%
      \put(2924,1901){\makebox(0,0)[r]{\strut{}$p=500$}}%
      \csname LTb\endcsname%
      \put(2924,1703){\makebox(0,0)[r]{\strut{}$p=\infty$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(4836,977){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4836,1360){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(4836,1744){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4836,2127){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4836,2510){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4836,2893){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(4836,3277){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4836,3660){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5511,374){\makebox(0,0){\strut{} 1}}%
      \put(6414,374){\makebox(0,0){\strut{} 10}}%
      \put(7316,374){\makebox(0,0){\strut{} 100}}%
      \put(8219,374){\makebox(0,0){\strut{} 1000}}%
      \put(4462,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$K_{1,p}$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$p/a$}}%
      \put(5683,1974){\makebox(0,0)[l]{\strut{}$\log(V)/\log(d-1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7164,1488){\makebox(0,0)[r]{\strut{}$a=2$, $V=\infty$}}%
      \csname LTb\endcsname%
      \put(7164,1290){\makebox(0,0)[r]{\strut{}$a=2$, $V=500$}}%
      \csname LTb\endcsname%
      \put(7164,1092){\makebox(0,0)[r]{\strut{}$a=4$, $V=\infty$}}%
      \csname LTb\endcsname%
      \put(7164,894){\makebox(0,0)[r]{\strut{}$a=4$, $V=500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/clp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/global.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,734){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1396){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2720){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,3381){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1473,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2287,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3100,484){\makebox(0,0){\strut{} }}%
      \put(154,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(1880,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1753,1749){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1753,1529){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1753,1309){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1753,1089){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2971,734){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,1396){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,2720){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,3381){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(3103,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3963,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4824,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5684,484){\makebox(0,0){\strut{} }}%
      \put(4393,154){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5555,734){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,1396){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,2720){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,3381){\makebox(0,0)[r]{\strut{}}}%
      \put(5555,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(5687,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6531,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7375,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8219,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(6953,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/global}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/lcscale.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,1744){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2893){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1310,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(1960,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2611,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3261,374){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3911,374){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(286,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1905,2182){\makebox(0,0)[r]{\strut{}$p=50$}}%
      \csname LTb\endcsname%
      \put(1905,1962){\makebox(0,0)[r]{\strut{}$p=100$}}%
      \csname LTb\endcsname%
      \put(1905,1742){\makebox(0,0)[r]{\strut{}$p=200$}}%
      \csname LTb\endcsname%
      \put(1905,1522){\makebox(0,0)[r]{\strut{}$p=500$}}%
      \csname LTb\endcsname%
      \put(1905,1302){\makebox(0,0)[r]{\strut{}$p=1000$}}%
      \csname LTb\endcsname%
      \put(1905,1082){\makebox(0,0)[r]{\strut{}$p=1500$}}%
      \csname LTb\endcsname%
      \put(1905,862){\makebox(0,0)[r]{\strut{}Master Curve}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(4836,1744){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4836,2893){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4968,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5618,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(6268,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(6919,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(7569,374){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(8219,374){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(4594,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6064,1634){\makebox(0,0)[r]{\strut{}$p=5$}}%
      \csname LTb\endcsname%
      \put(6064,1414){\makebox(0,0)[r]{\strut{}$p=10$}}%
      \csname LTb\endcsname%
      \put(6064,1194){\makebox(0,0)[r]{\strut{}$p=15$}}%
      \csname LTb\endcsname%
      \put(6064,974){\makebox(0,0)[r]{\strut{}$p=20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/lcscale}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/local.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,734){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1396){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2058){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2720){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,3381){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1473,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2287,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3100,484){\makebox(0,0){\strut{} }}%
      \put(154,2373){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(1880,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(628,1105){\makebox(0,0)[r]{\strut{}}}%
      \put(628,1422){\makebox(0,0)[r]{\strut{}}}%
      \put(628,1739){\makebox(0,0)[r]{\strut{}}}%
      \put(628,2056){\makebox(0,0)[r]{\strut{}}}%
      \put(1016,871){\makebox(0,0){\strut{}2}}%
      \put(1632,871){\makebox(0,0){\strut{}4}}%
      \put(1992,871){\makebox(0,0){\strut{}6}}%
      \put(2248,871){\makebox(0,0){\strut{}8}}%
      \put(2446,871){\makebox(0,0){\strut{}10}}%
      \put(1603,541){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2971,734){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,1396){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,2058){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,2720){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,3381){\makebox(0,0)[r]{\strut{}}}%
      \put(2971,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(3103,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3963,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4824,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5684,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4393,154){\makebox(0,0){\strut{}$\nu=N/V$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4669,1917){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(4669,1697){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-2}$}}%
      \csname LTb\endcsname%
      \put(4669,1477){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(4669,1257){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6388,2718){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(6388,3049){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(6388,3380){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(6388,3712){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(6388,2386){\makebox(0,0)[r]{\strut{}}}%
      \put(6388,4043){\makebox(0,0)[r]{\strut{}}}%
      \put(5860,2151){\makebox(0,0){\strut{} }}%
      \put(7040,2151){\makebox(0,0){\strut{} }}%
      \put(8219,2151){\makebox(0,0){\strut{} }}%
      \put(5178,3207){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7039,1865){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6388,1049){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(6388,1378){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(6388,1708){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(6388,2037){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(6388,719){\makebox(0,0)[r]{\strut{}}}%
      \put(6388,2367){\makebox(0,0)[r]{\strut{}}}%
      \put(5992,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7172,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8351,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(5178,1535){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7039,154){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/local}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/prior.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1087){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(528,1579){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2072){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(528,2565){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,3058){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(528,3550){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(731,374){\makebox(0,0){\strut{} 0}}%
      \put(1084,374){\makebox(0,0){\strut{} 1}}%
      \put(1437,374){\makebox(0,0){\strut{} 2}}%
      \put(1791,374){\makebox(0,0){\strut{} 3}}%
      \put(2144,374){\makebox(0,0){\strut{} 4}}%
      \put(2498,374){\makebox(0,0){\strut{} 5}}%
      \put(2851,374){\makebox(0,0){\strut{} 6}}%
      \put(3204,374){\makebox(0,0){\strut{} 7}}%
      \put(3558,374){\makebox(0,0){\strut{} 8}}%
      \put(3911,374){\makebox(0,0){\strut{} 9}}%
      \put(154,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$p(C_{ii})$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$C_{ii}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4836,1087){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(4836,1579){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4836,2072){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(4836,2565){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4836,3058){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(4836,3550){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(5039,374){\makebox(0,0){\strut{} 0}}%
      \put(5392,374){\makebox(0,0){\strut{} 1}}%
      \put(5745,374){\makebox(0,0){\strut{} 2}}%
      \put(6099,374){\makebox(0,0){\strut{} 3}}%
      \put(6452,374){\makebox(0,0){\strut{} 4}}%
      \put(6806,374){\makebox(0,0){\strut{} 5}}%
      \put(7159,374){\makebox(0,0){\strut{} 6}}%
      \put(7512,374){\makebox(0,0){\strut{} 7}}%
      \put(7866,374){\makebox(0,0){\strut{} 8}}%
      \put(8219,374){\makebox(0,0){\strut{} 9}}%
      \put(4462,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$p(C_{ii})$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$C_{ii}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1389,1947){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1389,2309){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1389,2672){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1389,3035){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1389,3397){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1913,1727){\makebox(0,0){\strut{} 2}}%
      \put(2696,1727){\makebox(0,0){\strut{} 3}}%
      \put(3480,1727){\makebox(0,0){\strut{} 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5697,1947){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(5697,2309){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(5697,2672){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(5697,3035){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(5697,3397){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(5829,1727){\makebox(0,0){\strut{} 1}}%
      \put(6482,1727){\makebox(0,0){\strut{} 2}}%
      \put(7135,1727){\makebox(0,0){\strut{} 3}}%
      \put(7788,1727){\makebox(0,0){\strut{} 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/prior}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/stglobal_mismatch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2319){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1744,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2827,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3911,374){\makebox(0,0){\strut{} }}%
      \put(286,2978){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2148,1689){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2148,1469){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2148,1249){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(2148,1029){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4836,2319){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4968,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6052,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7135,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8219,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4594,2978){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/stglobal_mismatch}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/stlocal_mismatch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2319){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1744,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2827,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3911,374){\makebox(0,0){\strut{} }}%
      \put(286,2978){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2148,1689){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2148,1469){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2148,1249){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(2148,1029){\makebox(0,0)[r]{\strut{}$\sigma^{2} = 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(4836,2319){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(4968,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6052,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7135,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8219,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4594,2978){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/stlocal_mismatch}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/gnuplot/variancevariance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1251){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(528,1908){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(528,2565){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(528,3222){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(528,3879){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(660,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1744,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2827,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3911,374){\makebox(0,0){\strut{} }}%
      \put(286,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2924,3870){\makebox(0,0)[r]{\strut{}global}}%
      \csname LTb\endcsname%
      \put(2924,3650){\makebox(0,0)[r]{\strut{}local}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4836,1251){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(4836,1908){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(4836,2565){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(4836,3222){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(4836,3879){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4968,374){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6052,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7135,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8219,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4594,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$\nu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/gnuplot/variancevariance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/posterior_var_plots/posteriorvar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8616.00,4308.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1169){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,1744){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2319){\makebox(0,0)[r]{\strut{} 15}}%
      \put(528,2893){\makebox(0,0)[r]{\strut{} 20}}%
      \put(528,3468){\makebox(0,0)[r]{\strut{} 25}}%
      \put(528,4043){\makebox(0,0)[r]{\strut{} 30}}%
      \put(910,374){\makebox(0,0){\strut{} 0}}%
      \put(1410,374){\makebox(0,0){\strut{} 0.2}}%
      \put(1910,374){\makebox(0,0){\strut{} 0.4}}%
      \put(2411,374){\makebox(0,0){\strut{} 0.6}}%
      \put(2911,374){\makebox(0,0){\strut{} 0.8}}%
      \put(3411,374){\makebox(0,0){\strut{} 1}}%
      \put(3911,374){\makebox(0,0){\strut{} 1.2}}%
      \put(154,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$p(C_{ii})$}}}%
      \put(2285,154){\makebox(0,0){\strut{}$C_{ii}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4836,594){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4836,1025){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4836,1456){\makebox(0,0)[r]{\strut{} 20}}%
      \put(4836,1887){\makebox(0,0)[r]{\strut{} 30}}%
      \put(4836,2319){\makebox(0,0)[r]{\strut{} 40}}%
      \put(4836,2750){\makebox(0,0)[r]{\strut{} 50}}%
      \put(4836,3181){\makebox(0,0)[r]{\strut{} 60}}%
      \put(4836,3612){\makebox(0,0)[r]{\strut{} 70}}%
      \put(4836,4043){\makebox(0,0)[r]{\strut{} 80}}%
      \put(5123,374){\makebox(0,0){\strut{} 0}}%
      \put(5897,374){\makebox(0,0){\strut{} 0.05}}%
      \put(6671,374){\makebox(0,0){\strut{} 0.1}}%
      \put(7445,374){\makebox(0,0){\strut{} 0.15}}%
      \put(8219,374){\makebox(0,0){\strut{} 0.2}}%
      \put(4462,2318){\rotatebox{-270}{\makebox(0,0){\strut{}$p(C_{ii})$}}}%
      \put(6593,154){\makebox(0,0){\strut{}$C_{ii}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/posterior_var_plots/posteriorvar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stglobalplot.tex <==
%generated using graphtopspicture
\begin{pspicture}(0,-0.2)(8.0,7.2)
\psset{dotsize=5.0pt,linewidth=0.5pt}
\pnode(2.25620714523,5.06261528007){n0}
\pnode(0.37855601598,3.81619260266){n1}
\pnode(2.34514188578,4.30308707892){n2}
\pnode(1.64795842443,0.982555091739){n3}
\pnode(4.02145743427,3.18020580526){n4}
\pnode(3.35695806957,2.07431317348){n5}
\pnode(3.84953754049,3.72418211824){n6}
\pnode(5.75193740771,4.72787108048){n7}
\pnode(4.35648874186,1.88811765848){n8}
\pnode(2.78278425806,2.44840306766){n9}
\pnode(2.47271031033,2.11562955053){n10}
\pnode(2.69670841012,3.03566644015){n11}
\pnode(3.06079224808,2.82065818853){n12}
\pnode(2.90146693529,3.09145714008){n13}
\pnode(2.96590792019,1.40652363848){n14}
\pnode(2.34807804577,2.63616153771){n15}
\pnode(1.83749527811,3.86376079992){n16}
\pnode(1.37767717121,3.69890301912){n17}
\pnode(6.0809418606,3.71711484322){n18}
\pnode(4.39164539429,3.87748762256){n19}
\pnode(2.79483796747,1.54297641006){n20}
\pnode(3.14323652972,5.41006698379){n21}
\pnode(4.67977540952,1.63566644015){n22}
\pnode(1.52533511144,2.89235025726){n23}
\pnode(3.87225414668,3.56469274828){n24}
\pnode(2.05407571057,1.5569070964){n25}
\pnode(3.24530672283,3.39636928454){n26}
\pnode(2.74167801829,4.21270750413){n27}
\pnode(1.0260333795,3.7451800796){n28}
\pnode(3.59973213979,3.31176584798){n29}
\pnode(3.4715455763,2.56888651587){n30}
\pnode(1.4180107373,1.58395301427){n31}
\pnode(1.81524227612,2.83044364625){n32}
\pnode(5.1934488719,4.44674303466){n33}
\pnode(3.05553806706,4.82253179303){n34}
\pnode(2.952849735,3.35980972721){n35}
\pnode(2.80913243055,1.29833996699){n36}
\pnode(3.43453450703,3.67117755558){n37}
\pnode(2.25790702732,2.48006989613){n38}
\pnode(1.36593253128,4.50912532764){n39}
\pnode(2.17345379411,2.08335113096){n40}
\pnode(1.97572659943,3.7288709834){n41}
\pnode(4.23541077622,3.09410736822){n42}
\pnode(3.19013782209,3.24007377924){n43}
\pnode(3.45292414062,3.06393554024){n44}
\pnode(1.99967948351,3.23130764003){n45}
\pnode(4.49672901476,3.18591398893){n46}
\pnode(2.98839272428,2.21008639938){n47}
\pnode(3.44488833434,4.62600718377){n48}
\pnode(3.71802848018,2.18154548102){n49}
\pnode(3.38330624206,4.11315406271){n50}
\pnode(2.20227452237,3.09777691486){n51}
\pnode(0.829851532183,3.75788758373){n52}
\pnode(2.85842901132,4.0267838074){n53}
\pnode(4.05723222564,3.88788467139){n54}
\pnode(2.20513341499,3.36748859334){n55}
\pnode(3.62213967651,1.77205125716){n56}
\pnode(1.54951979762,3.75652849238){n57}
\pnode(5.05854004739,2.69317541986){n58}
\pnode(0.773060016713,1.79325308223){n59}
\pnode(5.41528348539,2.23332686147){n60}
\pnode(4.33245859041,3.25611105718){n61}
\pnode(3.80966757861,4.57945830502){n62}
\pnode(1.25860815714,1.92759926221){n63}
\pnode(4.83724630548,3.00760120377){n64}
\pnode(6.20943749356,0.908484613144){n65}
\pnode(2.61333692007,4.48092418212){n66}
\pnode(2.23109525063,1.52415299485){n67}
\pnode(5.09647832507,3.91717308999){n68}
\pnode(4.32086848522,2.59756334336){n69}
\pnode(3.53312766859,4.03235608193){n70}
\pnode(2.16595885942,2.87420638773){n71}
\pnode(5.71917604368,1.86229492282){n72}
\pnode(3.61263579024,0.226016891564){n73}
\pnode(3.43353003125,2.37888554509){n74}
\pnode(4.52956764615,2.42271624114){n75}
\pnode(4.02060749322,2.94589845646){n76}
\pnode(3.14277292551,5.96301329968){n77}
\pnode(3.74785368422,4.13999611688){n78}
\pnode(1.87945145892,4.02053198719){n79}
\pnode(4.70210567887,2.26771187263){n80}
\pnode(4.23471536991,1.9136006213){n81}
\pnode(4.57291463959,4.10717406077){n82}
\pnode(2.39799276548,3.68340937773){n83}
\pnode(1.31756315892,4.90706727502){n84}
\pnode(1.36585526391,2.65016017862){n85}
\pnode(2.21826886755,3.47118726337){n86}
\pnode(0.744687439188,3.22729832055){n87}
\pnode(5.15079728477,1.54134550044){n88}
\pnode(3.29599411623,2.32234734492){n89}
\pnode(1.23535067938,1.5866032424){n90}
\pnode(1.11883148846,2.10754295699){n91}
\pnode(1.30241875479,2.23733618095){n92}
\pnode(3.1225288751,1.02543442384){n93}
\pnode(4.56773772594,2.06289680614){n94}
\pnode(1.8819240147,1.82458013785){n95}
\pnode(2.11272164288,3.76345985827){n96}
\pnode(1.74098833549,2.76126589651){n97}
\pnode(2.83099909569,5.15951849335){n98}
\pnode(2.77961629597,4.38306960489){n99}
\pnode(2.07362435467,4.4771866809){n100}
\pnode(1.51830378095,5.7353654985){n101}
\pnode(2.33463352374,1.41053295797){n102}
\pnode(5.55652823407,1.92515289778){n103}
\pnode(4.1425353999,3.78622463838){n104}
\pnode(4.03011137948,2.09347636152){n105}
\pnode(2.47448745979,3.82366760509){n106}
\pnode(2.42264105587,2.72395883895){n107}
\pnode(3.64593802585,1.59237938064){n108}
\pnode(3.95825272725,2.75277157558){n109}
\pnode(5.75958687714,0.46581496942){n110}
\pnode(1.73921118603,2.05997475973){n111}
\pnode(2.08026934832,1.3493738472){n112}
\pnode(1.12400840211,3.65486845937){n113}
\pnode(2.52061607848,3.4096204252){n114}
\pnode(4.33670829565,5.14830598971){n115}
\pnode(5.48065167871,2.6033394816){n116}
\pnode(3.08459059742,6.49027278905){n117}
\pnode(2.47989617555,5.70267935152){n118}
\pnode(1.96545003949,0.695039316571){n119}
\pnode(4.65257729599,1.32701679449){n120}
\pnode(2.57168980872,1.83633627803){n121}
\pnode(2.55530912671,1.41060091253){n122}
\pnode(3.79243695555,0.818852538588){n123}
\pnode(2.831694502,1.91061062033){n124}
\pnode(2.62647237262,3.99688379769){n125}
\pnode(3.80742682494,3.06264440346){n126}
\pnode(2.6267814421,2.57955538297){n127}
\pnode(2.68419109651,2.64873313271){n128}
\pnode(2.26377934729,2.26016891564){n129}
\pnode(1.85812566536,3.34710222309){n130}
\pnode(4.41127130576,0.778487525483){n131}
\pnode(1.16364656189,3.34717017765){n132}
\pnode(1.47480225277,2.12983205514){n133}
\pnode(3.24414771231,1.70110668867){n134}
\pnode(2.71355269634,3.58752548296){n135}
\pnode(6.36296775375,5.9596155713){n136}
\pnode(4.07987156446,4.04152994855){n137}
\pnode(3.64431541112,1.19600038831){n138}
\pnode(3.44357478909,4.06517813804){n139}
\pnode(0.551271763642,2.13594796622){n140}
\pnode(4.04510124887,1.55412095913){n141}
\pnode(2.01065144976,3.16328511795){n142}
\pnode(3.70659290972,3.09689350548){n143}
\pnode(2.81631829577,2.91491117367){n144}
\pnode(2.99465138108,7.0){n145}
\pnode(3.23062592292,4.45951849335){n146}
\pnode(4.68897022631,2.59627220658){n147}
\pnode(1.49543264003,4.22194932531){n148}
\pnode(2.63705800204,2.01675565479){n149}
\pnode(3.24646573335,3.6941461994){n150}
\pnode(1.45842157076,1.39340840695){n151}
\pnode(3.14308199499,3.0422580332){n152}
\pnode(0.613340640346,4.17227453645){n153}
\pnode(2.81515928525,1.69784486943){n154}
\pnode(2.61186884007,0.972429861179){n155}
\pnode(2.66193809453,3.93144354917){n156}
\pnode(5.59802081068,5.35916901272){n157}
\pnode(0.845305005781,2.584108339){n158}
\pnode(2.8710235923,2.70989224347){n159}
\pnode(4.0744628487,3.44366566353){n160}
\pnode(1.47395231173,1.06844966508){n161}
\pnode(1.79723897938,3.40499951461){n162}
\pnode(1.78039469316,3.27214833511){n163}
\pnode(2.94435032452,4.29622366761){n164}
\pnode(6.75,0.671350354335){n165}
\pnode(3.7170240044,2.55780992137){n166}
\pnode(1.38231321329,3.94741287254){n167}
\pnode(4.00816744697,1.32334724784){n168}
\pnode(3.36035783377,3.86593534608){n169}
\pnode(4.38755022379,4.99500048539){n170}
\pnode(6.37672134525,1.93983108436){n171}
\pnode(0.815247999634,2.89255412096){n172}
\pnode(2.38315743083,3.95685855742){n173}
\pnode(4.15157568196,2.54680128143){n174}
\pnode(1.28681074646,2.76153771478){n175}
\pnode(6.14824173812,5.28686535288){n176}
\pnode(5.13063050172,3.83290942627){n177}
\pnode(1.99164367724,0.528088535094){n178}
\pnode(0.564631291567,1.97557518688){n179}
\pnode(3.43020753443,2.04692748277){n180}
\pnode(4.84512757701,1.49907775944){n181}
\pnode(3.40486383773,1.06294534511){n182}
\pnode(5.85300312504,3.11666828463){n183}
\pnode(5.34303849632,5.9596155713){n184}
\pnode(3.5007526414,1.93167653626){n185}
\pnode(2.50361725752,4.02501698864){n186}
\pnode(4.1266183221,2.65892631783){n187}
\pnode(1.26077164345,0.774682069702){n188}
\pnode(5.49123730812,2.63799631104){n189}
\pnode(1.72012614613,2.61516357635){n190}
\pnode(1.11496812006,2.90709639841){n191}
\pnode(3.13164642452,2.77003203572){n192}
\pnode(4.21733021211,1.74684011261){n193}
\pnode(3.908647077,5.20722259975){n194}
\pnode(3.76183907783,1.77381807591){n195}
\pnode(4.07817168237,4.55465488787){n196}
\pnode(2.54742785517,3.10525191729){n197}
\pnode(4.91822250713,2.08722454131){n198}
\pnode(4.38353232065,1.82736627512){n199}
\pnode(1.54990613446,1.70613532667){n200}
\pnode(1.03159663,3.05965440249){n201}
\pnode(3.21501791458,1.08693330745){n202}
\pnode(3.84119266475,2.12589069022){n203}
\pnode(3.16919836537,3.52215318901){n204}
\pnode(3.11634748566,0.740704785943){n205}
\pnode(2.05886628739,2.75406271236){n206}
\pnode(0.999453404915,2.93672458985){n207}
\pnode(2.19377511189,1.07341034851){n208}
\pnode(4.32310923889,5.9596155713){n209}
\pnode(5.22752378118,3.64426754684){n210}
\pnode(3.91683741801,2.6006212989){n211}
\pnode(2.8666966197,0.351698864188){n212}
\pnode(4.40485811422,2.78919522376){n213}
\pnode(4.14137638938,0.751169789341){n214}
\pnode(5.57144083609,1.03562760897){n215}
\pnode(3.33957291178,1.33320066013){n216}
\pnode(2.14277864902,2.19126298418){n217}
\pnode(2.46753339667,1.33469566062){n218}
\pnode(3.0735413638,1.36935249005){n219}
\pnode(2.43832633157,1.16671196971){n220}
\pnode(4.63356952346,3.80368896224){n221}
\pnode(3.25666502593,3.30999902922){n222}
\pnode(2.92024290571,2.13146296476){n223}
\pnode(1.07363007818,1.54447141054){n224}
\pnode(2.92487894779,4.59889331133){n225}
\pnode(2.89119037535,3.57277934181){n226}
\pnode(0.828151650088,2.68135132511){n227}
\pnode(3.056156206,0.129113678284){n228}
\pnode(2.14540573953,2.00567906029){n229}
\pnode(2.67066930711,2.23135617901){n230}
\pnode(1.83772708021,3.56238229298){n231}
\pnode(3.12801485823,1.86732356082){n232}
\pnode(1.30210968532,2.42543442384){n233}
\pnode(4.75982440275,3.4391127075){n234}
\pnode(3.65389656475,2.41748373944){n235}
\pnode(6.61795006811,4.38986506164){n236}
\pnode(6.40322405247,3.04436462479){n237}
\pnode(4.69615609153,2.43922920105){n238}
\pnode(3.55198090637,1.81343558878){n239}
\pnode(1.4979051958,3.25407242015){n240}
\pnode(1.56273251754,2.34850985341){n241}
\pnode(1.77993108895,2.51085331521){n242}
\pnode(4.46226776863,3.54845160664){n243}
\pnode(4.21918462894,4.44130666926){n244}
\pnode(1.78472166577,4.33387049801){n245}
\pnode(4.33006330201,2.29020483448){n246}
\pnode(0.24339220916,3.09159304922){n247}
\pnode(3.36058963587,2.74719930104){n248}
\pnode(2.98924266532,3.76291622173){n249}
\ncline{n1}{n113}
\ncline{n2}{n96}
\ncline{n2}{n150}
\ncline{n3}{n90}
\ncline{n3}{n220}
\ncline{n3}{n178}
\ncline{n4}{n243}
\ncline{n4}{n222}
\ncline{n4}{n166}
\ncline{n5}{n192}
\ncline{n5}{n124}
\ncline{n5}{n138}
\ncline{n5}{n108}
\ncline{n5}{n166}
\ncline{n6}{n146}
\ncline{n6}{n44}
\ncline{n6}{n126}
\ncline{n7}{n33}
\ncline{n8}{n88}
\ncline{n8}{n89}
\ncline{n8}{n22}
\ncline{n8}{n105}
\ncline{n9}{n144}
\ncline{n9}{n89}
\ncline{n9}{n51}
\ncline{n9}{n20}
\ncline{n10}{n154}
\ncline{n10}{n67}
\ncline{n10}{n36}
\ncline{n10}{n13}
\ncline{n10}{n95}
\ncline{n11}{n71}
\ncline{n11}{n15}
\ncline{n11}{n240}
\ncline{n11}{n89}
\ncline{n11}{n125}
\ncline{n11}{n222}
\ncline{n12}{n129}
\ncline{n12}{n42}
\ncline{n12}{n37}
\ncline{n12}{n230}
\ncline{n13}{n226}
\ncline{n13}{n86}
\ncline{n13}{n135}
\ncline{n13}{n143}
\ncline{n13}{n150}
\ncline{n13}{n29}
\ncline{n14}{n218}
\ncline{n14}{n180}
\ncline{n14}{n230}
\ncline{n15}{n124}
\ncline{n15}{n86}
\ncline{n16}{n125}
\ncline{n16}{n45}
\ncline{n16}{n79}
\ncline{n17}{n142}
\ncline{n17}{n231}
\ncline{n19}{n50}
\ncline{n19}{n46}
\ncline{n20}{n216}
\ncline{n21}{n34}
\ncline{n21}{n77}
\ncline{n22}{n81}
\ncline{n23}{n40}
\ncline{n23}{n45}
\ncline{n23}{n190}
\ncline{n23}{n87}
\ncline{n24}{n137}
\ncline{n24}{n164}
\ncline{n24}{n109}
\ncline{n24}{n46}
\ncline{n24}{n169}
\ncline{n25}{n112}
\ncline{n25}{n218}
\ncline{n25}{n151}
\ncline{n25}{n124}
\ncline{n25}{n95}
\ncline{n26}{n144}
\ncline{n26}{n35}
\ncline{n27}{n249}
\ncline{n27}{n135}
\ncline{n28}{n162}
\ncline{n28}{n87}
\ncline{n29}{n248}
\ncline{n30}{n35}
\ncline{n30}{n239}
\ncline{n30}{n203}
\ncline{n30}{n159}
\ncline{n31}{n161}
\ncline{n31}{n92}
\ncline{n31}{n95}
\ncline{n32}{n45}
\ncline{n32}{n230}
\ncline{n33}{n82}
\ncline{n34}{n48}
\ncline{n34}{n146}
\ncline{n34}{n99}
\ncline{n35}{n139}
\ncline{n35}{n226}
\ncline{n35}{n231}
\ncline{n36}{n205}
\ncline{n36}{n134}
\ncline{n37}{n249}
\ncline{n37}{n66}
\ncline{n37}{n61}
\ncline{n38}{n121}
\ncline{n38}{n114}
\ncline{n39}{n100}
\ncline{n39}{n167}
\ncline{n40}{n232}
\ncline{n40}{n190}
\ncline{n41}{n57}
\ncline{n41}{n106}
\ncline{n41}{n132}
\ncline{n41}{n162}
\ncline{n41}{n249}
\ncline{n42}{n76}
\ncline{n43}{n128}
\ncline{n43}{n169}
\ncline{n43}{n107}
\ncline{n43}{n70}
\ncline{n43}{n211}
\ncline{n44}{n144}
\ncline{n44}{n249}
\ncline{n44}{n74}
\ncline{n44}{n174}
\ncline{n45}{n175}
\ncline{n45}{n113}
\ncline{n45}{n114}
\ncline{n45}{n57}
\ncline{n45}{n186}
\ncline{n45}{n127}
\ncline{n46}{n69}
\ncline{n46}{n238}
\ncline{n46}{n243}
\ncline{n47}{n144}
\ncline{n47}{n49}
\ncline{n47}{n218}
\ncline{n47}{n180}
\ncline{n48}{n169}
\ncline{n49}{n75}
\ncline{n49}{n124}
\ncline{n49}{n174}
\ncline{n50}{n114}
\ncline{n50}{n196}
\ncline{n50}{n53}
\ncline{n51}{n226}
\ncline{n51}{n135}
\ncline{n51}{n207}
\ncline{n51}{n55}
\ncline{n52}{n163}
\ncline{n53}{n197}
\ncline{n54}{n64}
\ncline{n54}{n186}
\ncline{n54}{n244}
\ncline{n55}{n144}
\ncline{n55}{n79}
\ncline{n56}{n121}
\ncline{n56}{n108}
\ncline{n56}{n238}
\ncline{n58}{n174}
\ncline{n59}{n90}
\ncline{n59}{n92}
\ncline{n60}{n72}
\ncline{n60}{n238}
\ncline{n61}{n243}
\ncline{n61}{n174}
\ncline{n62}{n169}
\ncline{n62}{n170}
\ncline{n62}{n194}
\ncline{n63}{n67}
\ncline{n63}{n175}
\ncline{n64}{n147}
\ncline{n64}{n94}
\ncline{n65}{n165}
\ncline{n65}{n215}
\ncline{n66}{n100}
\ncline{n66}{n245}
\ncline{n67}{n219}
\ncline{n67}{n93}
\ncline{n68}{n82}
\ncline{n68}{n234}
\ncline{n69}{n180}
\ncline{n69}{n109}
\ncline{n70}{n156}
\ncline{n71}{n96}
\ncline{n71}{n97}
\ncline{n71}{n229}
\ncline{n71}{n107}
\ncline{n72}{n88}
\ncline{n72}{n171}
\ncline{n73}{n212}
\ncline{n73}{n214}
\ncline{n74}{n154}
\ncline{n75}{n109}
\ncline{n76}{n203}
\ncline{n76}{n150}
\ncline{n77}{n117}
\ncline{n78}{n243}
\ncline{n78}{n244}
\ncline{n78}{n173}
\ncline{n79}{n86}
\ncline{n80}{n193}
\ncline{n80}{n147}
\ncline{n80}{n187}
\ncline{n80}{n198}
\ncline{n81}{n246}
\ncline{n81}{n198}
\ncline{n81}{n168}
\ncline{n81}{n203}
\ncline{n81}{n174}
\ncline{n81}{n239}
\ncline{n81}{n181}
\ncline{n81}{n120}
\ncline{n82}{n160}
\ncline{n82}{n196}
\ncline{n83}{n144}
\ncline{n83}{n100}
\ncline{n84}{n245}
\ncline{n85}{n200}
\ncline{n85}{n201}
\ncline{n85}{n142}
\ncline{n85}{n241}
\ncline{n86}{n106}
\ncline{n86}{n148}
\ncline{n88}{n215}
\ncline{n89}{n248}
\ncline{n89}{n232}
\ncline{n90}{n208}
\ncline{n90}{n227}
\ncline{n91}{n175}
\ncline{n91}{n95}
\ncline{n92}{n206}
\ncline{n93}{n108}
\ncline{n94}{n185}
\ncline{n95}{n224}
\ncline{n95}{n121}
\ncline{n96}{n135}
\ncline{n97}{n129}
\ncline{n97}{n172}
\ncline{n97}{n206}
\ncline{n97}{n142}
\ncline{n97}{n158}
\ncline{n98}{n146}
\ncline{n98}{n118}
\ncline{n99}{n173}
\ncline{n99}{n150}
\ncline{n102}{n121}
\ncline{n102}{n122}
\ncline{n102}{n154}
\ncline{n103}{n198}
\ncline{n104}{n152}
\ncline{n104}{n137}
\ncline{n105}{n216}
\ncline{n105}{n126}
\ncline{n106}{n222}
\ncline{n107}{n149}
\ncline{n107}{n190}
\ncline{n108}{n199}
\ncline{n108}{n203}
\ncline{n108}{n219}
\ncline{n109}{n192}
\ncline{n109}{n141}
\ncline{n110}{n215}
\ncline{n111}{n127}
\ncline{n112}{n208}
\ncline{n112}{n149}
\ncline{n112}{n161}
\ncline{n113}{n153}
\ncline{n114}{n135}
\ncline{n115}{n196}
\ncline{n116}{n147}
\ncline{n117}{n145}
\ncline{n119}{n218}
\ncline{n119}{n188}
\ncline{n121}{n129}
\ncline{n121}{n223}
\ncline{n121}{n217}
\ncline{n121}{n155}
\ncline{n121}{n220}
\ncline{n122}{n200}
\ncline{n122}{n232}
\ncline{n123}{n168}
\ncline{n123}{n202}
\ncline{n125}{n146}
\ncline{n126}{n144}
\ncline{n126}{n234}
\ncline{n127}{n149}
\ncline{n127}{n159}
\ncline{n127}{n166}
\ncline{n128}{n185}
\ncline{n128}{n163}
\ncline{n128}{n241}
\ncline{n130}{n192}
\ncline{n130}{n201}
\ncline{n130}{n245}
\ncline{n131}{n168}
\ncline{n132}{n201}
\ncline{n132}{n175}
\ncline{n133}{n242}
\ncline{n133}{n179}
\ncline{n133}{n206}
\ncline{n133}{n151}
\ncline{n134}{n168}
\ncline{n134}{n180}
\ncline{n134}{n235}
\ncline{n134}{n229}
\ncline{n135}{n169}
\ncline{n137}{n139}
\ncline{n137}{n221}
\ncline{n138}{n195}
\ncline{n138}{n205}
\ncline{n139}{n249}
\ncline{n139}{n169}
\ncline{n140}{n224}
\ncline{n140}{n207}
\ncline{n141}{n216}
\ncline{n141}{n214}
\ncline{n142}{n197}
\ncline{n142}{n204}
\ncline{n143}{n160}
\ncline{n143}{n166}
\ncline{n144}{n197}
\ncline{n144}{n206}
\ncline{n144}{n248}
\ncline{n147}{n198}
\ncline{n147}{n166}
\ncline{n149}{n239}
\ncline{n151}{n188}
\ncline{n152}{n213}
\ncline{n152}{n206}
\ncline{n154}{n219}
\ncline{n155}{n212}
\ncline{n156}{n197}
\ncline{n157}{n176}
\ncline{n158}{n191}
\ncline{n159}{n197}
\ncline{n160}{n187}
\ncline{n160}{n204}
\ncline{n160}{n221}
\ncline{n162}{n242}
\ncline{n162}{n173}
\ncline{n162}{n206}
\ncline{n163}{n233}
\ncline{n163}{n173}
\ncline{n164}{n167}
\ncline{n166}{n195}
\ncline{n166}{n246}
\ncline{n167}{n227}
\ncline{n169}{n226}
\ncline{n174}{n199}
\ncline{n177}{n243}
\ncline{n178}{n208}
\ncline{n180}{n230}
\ncline{n182}{n232}
\ncline{n183}{n237}
\ncline{n185}{n193}
\ncline{n185}{n232}
\ncline{n185}{n202}
\ncline{n185}{n211}
\ncline{n187}{n223}
\ncline{n189}{n238}
\ncline{n190}{n231}
\ncline{n191}{n206}
\ncline{n192}{n222}
\ncline{n193}{n203}
\ncline{n195}{n232}
\ncline{n197}{n217}
\ncline{n201}{n227}
\ncline{n201}{n247}
\ncline{n202}{n220}
\ncline{n203}{n232}
\ncline{n204}{n225}
\ncline{n204}{n235}
\ncline{n205}{n228}
\ncline{n208}{n216}
\ncline{n210}{n243}
\ncline{n213}{n246}
\ncline{n219}{n232}
\ncline{n223}{n242}
\ncline{n229}{n233}
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n0)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n1)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n2)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n3)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n4)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n5)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n6)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n7)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psdot[linecolor=temp](n8)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n9)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n10)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n11)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n12)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n13)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n14)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n15)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n16)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n17)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n18)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n19)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n20)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n21)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psdot[linecolor=temp](n22)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n23)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n24)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n25)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n26)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n27)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n28)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n29)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n30)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n31)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n32)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n33)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n34)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n35)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n36)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n37)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n38)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n39)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n40)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n41)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n42)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n43)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n44)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n45)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psdot[linecolor=temp](n46)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n47)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n48)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n49)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n50)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n51)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n52)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n53)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n54)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n55)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psdot[linecolor=temp](n56)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n57)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n58)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n59)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psdot[linecolor=temp](n60)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n61)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n62)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n63)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n64)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psdot[linecolor=temp](n65)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n66)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n67)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n68)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n69)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n70)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n71)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psdot[linecolor=temp](n72)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n73)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n74)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n75)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n76)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n77)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n78)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n79)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n80)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n81)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n82)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n83)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n84)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n85)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n86)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n87)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psdot[linecolor=temp](n88)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psdot[linecolor=temp](n89)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n90)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n91)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n92)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n93)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n94)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n95)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n96)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n97)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n98)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n99)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n100)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n101)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n102)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n103)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n104)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psdot[linecolor=temp](n105)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n106)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n107)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n108)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n109)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psdot[linecolor=temp](n110)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n111)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n112)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n113)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n114)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n115)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n116)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n117)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n118)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n119)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n120)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n121)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n122)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n123)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n124)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n125)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n126)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n127)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n128)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n129)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n130)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n131)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n132)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n133)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n134)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n135)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n136)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n137)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n138)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n139)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psdot[linecolor=temp](n140)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n141)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n142)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n143)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n144)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n145)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n146)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n147)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n148)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n149)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n150)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n151)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n152)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n153)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n154)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n155)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n156)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n157)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n158)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n159)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n160)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n161)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n162)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n163)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n164)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psdot[linecolor=temp](n165)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n166)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n167)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n168)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n169)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n170)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psdot[linecolor=temp](n171)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n172)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n173)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n174)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n175)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n176)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n177)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n178)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n179)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n180)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n181)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n182)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n183)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n184)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n185)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n186)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n187)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n188)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psdot[linecolor=temp](n189)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n190)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n191)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n192)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n193)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n194)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n195)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n196)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n197)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n198)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n199)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n200)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n201)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n202)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n203)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n204)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n205)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n206)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n207)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n208)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n209)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n210)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n211)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n212)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n213)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n214)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psdot[linecolor=temp](n215)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n216)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n217)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n218)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n219)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n220)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n221)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n222)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n223)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psdot[linecolor=temp](n224)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n225)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n226)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n227)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n228)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n229)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n230)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n231)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n232)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n233)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n234)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n235)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n236)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n237)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psdot[linecolor=temp](n238)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n239)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n240)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n241)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n242)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psdot[linecolor=temp](n243)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n244)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n245)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n246)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n247)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n248)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n249)
\psset{linewidth=0.00700700700701}
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.0)(7.325,0.0)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.00700700700701)(7.325,0.00700700700701)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.014014014014)(7.325,0.014014014014)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.021021021021)(7.325,0.021021021021)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.028028028028)(7.325,0.028028028028)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.035035035035)(7.325,0.035035035035)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.042042042042)(7.325,0.042042042042)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.049049049049)(7.325,0.049049049049)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0560560560561)(7.325,0.0560560560561)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0630630630631)(7.325,0.0630630630631)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0700700700701)(7.325,0.0700700700701)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0770770770771)(7.325,0.0770770770771)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0840840840841)(7.325,0.0840840840841)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0910910910911)(7.325,0.0910910910911)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0980980980981)(7.325,0.0980980980981)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.105105105105)(7.325,0.105105105105)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.112112112112)(7.325,0.112112112112)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.119119119119)(7.325,0.119119119119)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.126126126126)(7.325,0.126126126126)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.133133133133)(7.325,0.133133133133)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.14014014014)(7.325,0.14014014014)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.147147147147)(7.325,0.147147147147)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.154154154154)(7.325,0.154154154154)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.161161161161)(7.325,0.161161161161)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.168168168168)(7.325,0.168168168168)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.175175175175)(7.325,0.175175175175)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.182182182182)(7.325,0.182182182182)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.189189189189)(7.325,0.189189189189)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.196196196196)(7.325,0.196196196196)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.203203203203)(7.325,0.203203203203)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.21021021021)(7.325,0.21021021021)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.217217217217)(7.325,0.217217217217)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.224224224224)(7.325,0.224224224224)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.231231231231)(7.325,0.231231231231)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.238238238238)(7.325,0.238238238238)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.245245245245)(7.325,0.245245245245)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.252252252252)(7.325,0.252252252252)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.259259259259)(7.325,0.259259259259)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.266266266266)(7.325,0.266266266266)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.273273273273)(7.325,0.273273273273)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.28028028028)(7.325,0.28028028028)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.287287287287)(7.325,0.287287287287)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.294294294294)(7.325,0.294294294294)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.301301301301)(7.325,0.301301301301)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.308308308308)(7.325,0.308308308308)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.315315315315)(7.325,0.315315315315)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.322322322322)(7.325,0.322322322322)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.329329329329)(7.325,0.329329329329)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.336336336336)(7.325,0.336336336336)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.343343343343)(7.325,0.343343343343)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.35035035035)(7.325,0.35035035035)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.357357357357)(7.325,0.357357357357)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.364364364364)(7.325,0.364364364364)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.371371371371)(7.325,0.371371371371)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.378378378378)(7.325,0.378378378378)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.385385385385)(7.325,0.385385385385)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.392392392392)(7.325,0.392392392392)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.399399399399)(7.325,0.399399399399)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.406406406406)(7.325,0.406406406406)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.413413413413)(7.325,0.413413413413)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.42042042042)(7.325,0.42042042042)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.427427427427)(7.325,0.427427427427)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.434434434434)(7.325,0.434434434434)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.441441441441)(7.325,0.441441441441)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.448448448448)(7.325,0.448448448448)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.455455455455)(7.325,0.455455455455)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.462462462462)(7.325,0.462462462462)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.469469469469)(7.325,0.469469469469)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.476476476476)(7.325,0.476476476476)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.483483483483)(7.325,0.483483483483)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.49049049049)(7.325,0.49049049049)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.497497497497)(7.325,0.497497497497)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.504504504505)(7.325,0.504504504505)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.511511511512)(7.325,0.511511511512)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.518518518519)(7.325,0.518518518519)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.525525525526)(7.325,0.525525525526)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.532532532533)(7.325,0.532532532533)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.53953953954)(7.325,0.53953953954)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.546546546547)(7.325,0.546546546547)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.553553553554)(7.325,0.553553553554)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.560560560561)(7.325,0.560560560561)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.567567567568)(7.325,0.567567567568)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.574574574575)(7.325,0.574574574575)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.581581581582)(7.325,0.581581581582)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.588588588589)(7.325,0.588588588589)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.595595595596)(7.325,0.595595595596)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.602602602603)(7.325,0.602602602603)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.60960960961)(7.325,0.60960960961)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.616616616617)(7.325,0.616616616617)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.623623623624)(7.325,0.623623623624)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.630630630631)(7.325,0.630630630631)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.637637637638)(7.325,0.637637637638)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.644644644645)(7.325,0.644644644645)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.651651651652)(7.325,0.651651651652)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.658658658659)(7.325,0.658658658659)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.665665665666)(7.325,0.665665665666)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.672672672673)(7.325,0.672672672673)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.67967967968)(7.325,0.67967967968)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.686686686687)(7.325,0.686686686687)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.693693693694)(7.325,0.693693693694)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.700700700701)(7.325,0.700700700701)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.707707707708)(7.325,0.707707707708)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.714714714715)(7.325,0.714714714715)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.721721721722)(7.325,0.721721721722)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.728728728729)(7.325,0.728728728729)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.735735735736)(7.325,0.735735735736)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.742742742743)(7.325,0.742742742743)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.74974974975)(7.325,0.74974974975)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.756756756757)(7.325,0.756756756757)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.763763763764)(7.325,0.763763763764)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.770770770771)(7.325,0.770770770771)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.777777777778)(7.325,0.777777777778)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.784784784785)(7.325,0.784784784785)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.791791791792)(7.325,0.791791791792)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.798798798799)(7.325,0.798798798799)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.805805805806)(7.325,0.805805805806)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.812812812813)(7.325,0.812812812813)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.81981981982)(7.325,0.81981981982)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.826826826827)(7.325,0.826826826827)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.833833833834)(7.325,0.833833833834)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.840840840841)(7.325,0.840840840841)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.847847847848)(7.325,0.847847847848)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.854854854855)(7.325,0.854854854855)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.861861861862)(7.325,0.861861861862)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.868868868869)(7.325,0.868868868869)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.875875875876)(7.325,0.875875875876)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.882882882883)(7.325,0.882882882883)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.88988988989)(7.325,0.88988988989)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.896896896897)(7.325,0.896896896897)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.903903903904)(7.325,0.903903903904)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.910910910911)(7.325,0.910910910911)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.917917917918)(7.325,0.917917917918)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.924924924925)(7.325,0.924924924925)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.931931931932)(7.325,0.931931931932)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.938938938939)(7.325,0.938938938939)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.945945945946)(7.325,0.945945945946)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.952952952953)(7.325,0.952952952953)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.95995995996)(7.325,0.95995995996)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.966966966967)(7.325,0.966966966967)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.973973973974)(7.325,0.973973973974)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.980980980981)(7.325,0.980980980981)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,0.987987987988)(7.325,0.987987987988)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,0.994994994995)(7.325,0.994994994995)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,1.002002002)(7.325,1.002002002)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,1.00900900901)(7.325,1.00900900901)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.01601601602)(7.325,1.01601601602)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.02302302302)(7.325,1.02302302302)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.03003003003)(7.325,1.03003003003)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.03703703704)(7.325,1.03703703704)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.04404404404)(7.325,1.04404404404)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.05105105105)(7.325,1.05105105105)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.05805805806)(7.325,1.05805805806)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.06506506507)(7.325,1.06506506507)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.07207207207)(7.325,1.07207207207)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.07907907908)(7.325,1.07907907908)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.08608608609)(7.325,1.08608608609)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.09309309309)(7.325,1.09309309309)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.1001001001)(7.325,1.1001001001)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.10710710711)(7.325,1.10710710711)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.11411411411)(7.325,1.11411411411)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.12112112112)(7.325,1.12112112112)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.12812812813)(7.325,1.12812812813)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.13513513514)(7.325,1.13513513514)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.14214214214)(7.325,1.14214214214)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.14914914915)(7.325,1.14914914915)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.15615615616)(7.325,1.15615615616)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.16316316316)(7.325,1.16316316316)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.17017017017)(7.325,1.17017017017)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.17717717718)(7.325,1.17717717718)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.18418418418)(7.325,1.18418418418)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.19119119119)(7.325,1.19119119119)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.1981981982)(7.325,1.1981981982)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.20520520521)(7.325,1.20520520521)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.21221221221)(7.325,1.21221221221)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.21921921922)(7.325,1.21921921922)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.22622622623)(7.325,1.22622622623)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.23323323323)(7.325,1.23323323323)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.24024024024)(7.325,1.24024024024)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.24724724725)(7.325,1.24724724725)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.25425425425)(7.325,1.25425425425)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.26126126126)(7.325,1.26126126126)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.26826826827)(7.325,1.26826826827)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.27527527528)(7.325,1.27527527528)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.28228228228)(7.325,1.28228228228)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.28928928929)(7.325,1.28928928929)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.2962962963)(7.325,1.2962962963)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.3033033033)(7.325,1.3033033033)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.31031031031)(7.325,1.31031031031)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.31731731732)(7.325,1.31731731732)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.32432432432)(7.325,1.32432432432)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.33133133133)(7.325,1.33133133133)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.33833833834)(7.325,1.33833833834)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.34534534535)(7.325,1.34534534535)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.35235235235)(7.325,1.35235235235)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.35935935936)(7.325,1.35935935936)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.36636636637)(7.325,1.36636636637)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.37337337337)(7.325,1.37337337337)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.38038038038)(7.325,1.38038038038)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.38738738739)(7.325,1.38738738739)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.39439439439)(7.325,1.39439439439)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.4014014014)(7.325,1.4014014014)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.40840840841)(7.325,1.40840840841)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.41541541542)(7.325,1.41541541542)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.42242242242)(7.325,1.42242242242)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.42942942943)(7.325,1.42942942943)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.43643643644)(7.325,1.43643643644)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.44344344344)(7.325,1.44344344344)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.45045045045)(7.325,1.45045045045)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.45745745746)(7.325,1.45745745746)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.46446446446)(7.325,1.46446446446)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.47147147147)(7.325,1.47147147147)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.47847847848)(7.325,1.47847847848)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.48548548549)(7.325,1.48548548549)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.49249249249)(7.325,1.49249249249)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.4994994995)(7.325,1.4994994995)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.50650650651)(7.325,1.50650650651)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.51351351351)(7.325,1.51351351351)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.52052052052)(7.325,1.52052052052)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.52752752753)(7.325,1.52752752753)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.53453453453)(7.325,1.53453453453)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.54154154154)(7.325,1.54154154154)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.54854854855)(7.325,1.54854854855)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.55555555556)(7.325,1.55555555556)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.56256256256)(7.325,1.56256256256)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.56956956957)(7.325,1.56956956957)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.57657657658)(7.325,1.57657657658)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.58358358358)(7.325,1.58358358358)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.59059059059)(7.325,1.59059059059)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.5975975976)(7.325,1.5975975976)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.6046046046)(7.325,1.6046046046)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.61161161161)(7.325,1.61161161161)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.61861861862)(7.325,1.61861861862)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.62562562563)(7.325,1.62562562563)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.63263263263)(7.325,1.63263263263)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.63963963964)(7.325,1.63963963964)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.64664664665)(7.325,1.64664664665)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.65365365365)(7.325,1.65365365365)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.66066066066)(7.325,1.66066066066)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.66766766767)(7.325,1.66766766767)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.67467467467)(7.325,1.67467467467)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.68168168168)(7.325,1.68168168168)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.68868868869)(7.325,1.68868868869)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.6956956957)(7.325,1.6956956957)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.7027027027)(7.325,1.7027027027)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.70970970971)(7.325,1.70970970971)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.71671671672)(7.325,1.71671671672)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.72372372372)(7.325,1.72372372372)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.73073073073)(7.325,1.73073073073)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.73773773774)(7.325,1.73773773774)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.74474474474)(7.325,1.74474474474)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.75175175175)(7.325,1.75175175175)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.75875875876)(7.325,1.75875875876)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.76576576577)(7.325,1.76576576577)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.77277277277)(7.325,1.77277277277)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.77977977978)(7.325,1.77977977978)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.78678678679)(7.325,1.78678678679)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.79379379379)(7.325,1.79379379379)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.8008008008)(7.325,1.8008008008)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.80780780781)(7.325,1.80780780781)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.81481481481)(7.325,1.81481481481)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.82182182182)(7.325,1.82182182182)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.82882882883)(7.325,1.82882882883)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.83583583584)(7.325,1.83583583584)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.84284284284)(7.325,1.84284284284)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.84984984985)(7.325,1.84984984985)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.85685685686)(7.325,1.85685685686)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.86386386386)(7.325,1.86386386386)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.87087087087)(7.325,1.87087087087)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.87787787788)(7.325,1.87787787788)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.88488488488)(7.325,1.88488488488)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.89189189189)(7.325,1.89189189189)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.8988988989)(7.325,1.8988988989)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.90590590591)(7.325,1.90590590591)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.91291291291)(7.325,1.91291291291)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.91991991992)(7.325,1.91991991992)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.92692692693)(7.325,1.92692692693)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.93393393393)(7.325,1.93393393393)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.94094094094)(7.325,1.94094094094)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.94794794795)(7.325,1.94794794795)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.95495495495)(7.325,1.95495495495)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.96196196196)(7.325,1.96196196196)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.96896896897)(7.325,1.96896896897)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.97597597598)(7.325,1.97597597598)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.98298298298)(7.325,1.98298298298)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.98998998999)(7.325,1.98998998999)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,1.996996997)(7.325,1.996996997)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.004004004)(7.325,2.004004004)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.01101101101)(7.325,2.01101101101)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.01801801802)(7.325,2.01801801802)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.02502502503)(7.325,2.02502502503)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.03203203203)(7.325,2.03203203203)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.03903903904)(7.325,2.03903903904)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.04604604605)(7.325,2.04604604605)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.05305305305)(7.325,2.05305305305)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.06006006006)(7.325,2.06006006006)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.06706706707)(7.325,2.06706706707)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.07407407407)(7.325,2.07407407407)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.08108108108)(7.325,2.08108108108)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.08808808809)(7.325,2.08808808809)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.0950950951)(7.325,2.0950950951)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.1021021021)(7.325,2.1021021021)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.10910910911)(7.325,2.10910910911)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.11611611612)(7.325,2.11611611612)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.12312312312)(7.325,2.12312312312)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.13013013013)(7.325,2.13013013013)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.13713713714)(7.325,2.13713713714)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.14414414414)(7.325,2.14414414414)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.15115115115)(7.325,2.15115115115)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.15815815816)(7.325,2.15815815816)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.16516516517)(7.325,2.16516516517)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.17217217217)(7.325,2.17217217217)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.17917917918)(7.325,2.17917917918)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.18618618619)(7.325,2.18618618619)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.19319319319)(7.325,2.19319319319)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.2002002002)(7.325,2.2002002002)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.20720720721)(7.325,2.20720720721)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.21421421421)(7.325,2.21421421421)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.22122122122)(7.325,2.22122122122)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.22822822823)(7.325,2.22822822823)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.23523523524)(7.325,2.23523523524)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.24224224224)(7.325,2.24224224224)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.24924924925)(7.325,2.24924924925)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.25625625626)(7.325,2.25625625626)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.26326326326)(7.325,2.26326326326)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.27027027027)(7.325,2.27027027027)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.27727727728)(7.325,2.27727727728)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.28428428428)(7.325,2.28428428428)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.29129129129)(7.325,2.29129129129)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.2982982983)(7.325,2.2982982983)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.30530530531)(7.325,2.30530530531)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.31231231231)(7.325,2.31231231231)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.31931931932)(7.325,2.31931931932)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.32632632633)(7.325,2.32632632633)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.33333333333)(7.325,2.33333333333)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.34034034034)(7.325,2.34034034034)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.34734734735)(7.325,2.34734734735)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.35435435435)(7.325,2.35435435435)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.36136136136)(7.325,2.36136136136)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.36836836837)(7.325,2.36836836837)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.37537537538)(7.325,2.37537537538)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.38238238238)(7.325,2.38238238238)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.38938938939)(7.325,2.38938938939)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.3963963964)(7.325,2.3963963964)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.4034034034)(7.325,2.4034034034)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.41041041041)(7.325,2.41041041041)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.41741741742)(7.325,2.41741741742)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.42442442442)(7.325,2.42442442442)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.43143143143)(7.325,2.43143143143)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.43843843844)(7.325,2.43843843844)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.44544544545)(7.325,2.44544544545)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.45245245245)(7.325,2.45245245245)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.45945945946)(7.325,2.45945945946)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.46646646647)(7.325,2.46646646647)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.47347347347)(7.325,2.47347347347)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.48048048048)(7.325,2.48048048048)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.48748748749)(7.325,2.48748748749)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.49449449449)(7.325,2.49449449449)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.5015015015)(7.325,2.5015015015)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.50850850851)(7.325,2.50850850851)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.51551551552)(7.325,2.51551551552)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.52252252252)(7.325,2.52252252252)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.52952952953)(7.325,2.52952952953)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.53653653654)(7.325,2.53653653654)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.54354354354)(7.325,2.54354354354)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.55055055055)(7.325,2.55055055055)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.55755755756)(7.325,2.55755755756)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.56456456456)(7.325,2.56456456456)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.57157157157)(7.325,2.57157157157)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.57857857858)(7.325,2.57857857858)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.58558558559)(7.325,2.58558558559)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.59259259259)(7.325,2.59259259259)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.5995995996)(7.325,2.5995995996)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.60660660661)(7.325,2.60660660661)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.61361361361)(7.325,2.61361361361)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.62062062062)(7.325,2.62062062062)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.62762762763)(7.325,2.62762762763)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.63463463463)(7.325,2.63463463463)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.64164164164)(7.325,2.64164164164)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.64864864865)(7.325,2.64864864865)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.65565565566)(7.325,2.65565565566)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.66266266266)(7.325,2.66266266266)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.66966966967)(7.325,2.66966966967)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.67667667668)(7.325,2.67667667668)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.68368368368)(7.325,2.68368368368)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.69069069069)(7.325,2.69069069069)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.6976976977)(7.325,2.6976976977)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.7047047047)(7.325,2.7047047047)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.71171171171)(7.325,2.71171171171)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.71871871872)(7.325,2.71871871872)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.72572572573)(7.325,2.72572572573)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.73273273273)(7.325,2.73273273273)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.73973973974)(7.325,2.73973973974)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.74674674675)(7.325,2.74674674675)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.75375375375)(7.325,2.75375375375)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.76076076076)(7.325,2.76076076076)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.76776776777)(7.325,2.76776776777)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.77477477477)(7.325,2.77477477477)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.78178178178)(7.325,2.78178178178)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.78878878879)(7.325,2.78878878879)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.7957957958)(7.325,2.7957957958)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.8028028028)(7.325,2.8028028028)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.80980980981)(7.325,2.80980980981)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.81681681682)(7.325,2.81681681682)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.82382382382)(7.325,2.82382382382)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.83083083083)(7.325,2.83083083083)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.83783783784)(7.325,2.83783783784)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.84484484484)(7.325,2.84484484484)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.85185185185)(7.325,2.85185185185)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.85885885886)(7.325,2.85885885886)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.86586586587)(7.325,2.86586586587)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.87287287287)(7.325,2.87287287287)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.87987987988)(7.325,2.87987987988)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.88688688689)(7.325,2.88688688689)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.89389389389)(7.325,2.89389389389)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.9009009009)(7.325,2.9009009009)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.90790790791)(7.325,2.90790790791)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.91491491491)(7.325,2.91491491491)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.92192192192)(7.325,2.92192192192)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.92892892893)(7.325,2.92892892893)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.93593593594)(7.325,2.93593593594)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.94294294294)(7.325,2.94294294294)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.94994994995)(7.325,2.94994994995)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.95695695696)(7.325,2.95695695696)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.96396396396)(7.325,2.96396396396)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.97097097097)(7.325,2.97097097097)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.97797797798)(7.325,2.97797797798)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.98498498498)(7.325,2.98498498498)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.99199199199)(7.325,2.99199199199)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.998998999)(7.325,2.998998999)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,3.00600600601)(7.325,3.00600600601)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.01301301301)(7.325,3.01301301301)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.02002002002)(7.325,3.02002002002)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.02702702703)(7.325,3.02702702703)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.03403403403)(7.325,3.03403403403)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.04104104104)(7.325,3.04104104104)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.04804804805)(7.325,3.04804804805)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.05505505506)(7.325,3.05505505506)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.06206206206)(7.325,3.06206206206)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.06906906907)(7.325,3.06906906907)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.07607607608)(7.325,3.07607607608)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.08308308308)(7.325,3.08308308308)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.09009009009)(7.325,3.09009009009)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.0970970971)(7.325,3.0970970971)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.1041041041)(7.325,3.1041041041)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.11111111111)(7.325,3.11111111111)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.11811811812)(7.325,3.11811811812)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.12512512513)(7.325,3.12512512513)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.13213213213)(7.325,3.13213213213)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.13913913914)(7.325,3.13913913914)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.14614614615)(7.325,3.14614614615)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.15315315315)(7.325,3.15315315315)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.16016016016)(7.325,3.16016016016)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.16716716717)(7.325,3.16716716717)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.17417417417)(7.325,3.17417417417)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.18118118118)(7.325,3.18118118118)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.18818818819)(7.325,3.18818818819)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.1951951952)(7.325,3.1951951952)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.2022022022)(7.325,3.2022022022)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.20920920921)(7.325,3.20920920921)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.21621621622)(7.325,3.21621621622)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.22322322322)(7.325,3.22322322322)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.23023023023)(7.325,3.23023023023)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.23723723724)(7.325,3.23723723724)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.24424424424)(7.325,3.24424424424)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.25125125125)(7.325,3.25125125125)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.25825825826)(7.325,3.25825825826)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.26526526527)(7.325,3.26526526527)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.27227227227)(7.325,3.27227227227)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.27927927928)(7.325,3.27927927928)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.28628628629)(7.325,3.28628628629)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.29329329329)(7.325,3.29329329329)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.3003003003)(7.325,3.3003003003)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.30730730731)(7.325,3.30730730731)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.31431431431)(7.325,3.31431431431)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.32132132132)(7.325,3.32132132132)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.32832832833)(7.325,3.32832832833)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.33533533534)(7.325,3.33533533534)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.34234234234)(7.325,3.34234234234)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.34934934935)(7.325,3.34934934935)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.35635635636)(7.325,3.35635635636)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.36336336336)(7.325,3.36336336336)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.37037037037)(7.325,3.37037037037)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.37737737738)(7.325,3.37737737738)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.38438438438)(7.325,3.38438438438)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.39139139139)(7.325,3.39139139139)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.3983983984)(7.325,3.3983983984)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.40540540541)(7.325,3.40540540541)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.41241241241)(7.325,3.41241241241)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.41941941942)(7.325,3.41941941942)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.42642642643)(7.325,3.42642642643)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.43343343343)(7.325,3.43343343343)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.44044044044)(7.325,3.44044044044)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.44744744745)(7.325,3.44744744745)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.45445445445)(7.325,3.45445445445)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.46146146146)(7.325,3.46146146146)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.46846846847)(7.325,3.46846846847)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.47547547548)(7.325,3.47547547548)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.48248248248)(7.325,3.48248248248)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.48948948949)(7.325,3.48948948949)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.4964964965)(7.325,3.4964964965)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.5035035035)(7.325,3.5035035035)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.51051051051)(7.325,3.51051051051)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.51751751752)(7.325,3.51751751752)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.52452452452)(7.325,3.52452452452)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.53153153153)(7.325,3.53153153153)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.53853853854)(7.325,3.53853853854)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.54554554555)(7.325,3.54554554555)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.55255255255)(7.325,3.55255255255)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.55955955956)(7.325,3.55955955956)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.56656656657)(7.325,3.56656656657)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.57357357357)(7.325,3.57357357357)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.58058058058)(7.325,3.58058058058)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.58758758759)(7.325,3.58758758759)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.59459459459)(7.325,3.59459459459)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.6016016016)(7.325,3.6016016016)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.60860860861)(7.325,3.60860860861)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.61561561562)(7.325,3.61561561562)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.62262262262)(7.325,3.62262262262)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.62962962963)(7.325,3.62962962963)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.63663663664)(7.325,3.63663663664)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.64364364364)(7.325,3.64364364364)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.65065065065)(7.325,3.65065065065)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.65765765766)(7.325,3.65765765766)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.66466466466)(7.325,3.66466466466)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.67167167167)(7.325,3.67167167167)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.67867867868)(7.325,3.67867867868)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.68568568569)(7.325,3.68568568569)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.69269269269)(7.325,3.69269269269)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.6996996997)(7.325,3.6996996997)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.70670670671)(7.325,3.70670670671)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.71371371371)(7.325,3.71371371371)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.72072072072)(7.325,3.72072072072)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.72772772773)(7.325,3.72772772773)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.73473473473)(7.325,3.73473473473)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.74174174174)(7.325,3.74174174174)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.74874874875)(7.325,3.74874874875)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.75575575576)(7.325,3.75575575576)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.76276276276)(7.325,3.76276276276)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.76976976977)(7.325,3.76976976977)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.77677677678)(7.325,3.77677677678)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.78378378378)(7.325,3.78378378378)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.79079079079)(7.325,3.79079079079)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.7977977978)(7.325,3.7977977978)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.8048048048)(7.325,3.8048048048)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.81181181181)(7.325,3.81181181181)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.81881881882)(7.325,3.81881881882)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.82582582583)(7.325,3.82582582583)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.83283283283)(7.325,3.83283283283)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.83983983984)(7.325,3.83983983984)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.84684684685)(7.325,3.84684684685)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.85385385385)(7.325,3.85385385385)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.86086086086)(7.325,3.86086086086)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.86786786787)(7.325,3.86786786787)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.87487487487)(7.325,3.87487487487)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.88188188188)(7.325,3.88188188188)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.88888888889)(7.325,3.88888888889)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.8958958959)(7.325,3.8958958959)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.9029029029)(7.325,3.9029029029)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.90990990991)(7.325,3.90990990991)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.91691691692)(7.325,3.91691691692)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.92392392392)(7.325,3.92392392392)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.93093093093)(7.325,3.93093093093)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.93793793794)(7.325,3.93793793794)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.94494494494)(7.325,3.94494494494)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.95195195195)(7.325,3.95195195195)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.95895895896)(7.325,3.95895895896)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.96596596597)(7.325,3.96596596597)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.97297297297)(7.325,3.97297297297)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.97997997998)(7.325,3.97997997998)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.98698698699)(7.325,3.98698698699)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,3.99399399399)(7.325,3.99399399399)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.001001001)(7.325,4.001001001)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.00800800801)(7.325,4.00800800801)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.01501501502)(7.325,4.01501501502)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.02202202202)(7.325,4.02202202202)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.02902902903)(7.325,4.02902902903)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.03603603604)(7.325,4.03603603604)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.04304304304)(7.325,4.04304304304)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.05005005005)(7.325,4.05005005005)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.05705705706)(7.325,4.05705705706)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.06406406406)(7.325,4.06406406406)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.07107107107)(7.325,4.07107107107)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.07807807808)(7.325,4.07807807808)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.08508508509)(7.325,4.08508508509)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.09209209209)(7.325,4.09209209209)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.0990990991)(7.325,4.0990990991)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.10610610611)(7.325,4.10610610611)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.11311311311)(7.325,4.11311311311)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.12012012012)(7.325,4.12012012012)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.12712712713)(7.325,4.12712712713)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.13413413413)(7.325,4.13413413413)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.14114114114)(7.325,4.14114114114)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.14814814815)(7.325,4.14814814815)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.15515515516)(7.325,4.15515515516)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.16216216216)(7.325,4.16216216216)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.16916916917)(7.325,4.16916916917)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.17617617618)(7.325,4.17617617618)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.18318318318)(7.325,4.18318318318)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.19019019019)(7.325,4.19019019019)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.1971971972)(7.325,4.1971971972)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.2042042042)(7.325,4.2042042042)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.21121121121)(7.325,4.21121121121)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.21821821822)(7.325,4.21821821822)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.22522522523)(7.325,4.22522522523)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.23223223223)(7.325,4.23223223223)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.23923923924)(7.325,4.23923923924)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.24624624625)(7.325,4.24624624625)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.25325325325)(7.325,4.25325325325)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.26026026026)(7.325,4.26026026026)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.26726726727)(7.325,4.26726726727)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.27427427427)(7.325,4.27427427427)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.28128128128)(7.325,4.28128128128)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.28828828829)(7.325,4.28828828829)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.2952952953)(7.325,4.2952952953)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.3023023023)(7.325,4.3023023023)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.30930930931)(7.325,4.30930930931)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.31631631632)(7.325,4.31631631632)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.32332332332)(7.325,4.32332332332)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.33033033033)(7.325,4.33033033033)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.33733733734)(7.325,4.33733733734)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.34434434434)(7.325,4.34434434434)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.35135135135)(7.325,4.35135135135)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.35835835836)(7.325,4.35835835836)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.36536536537)(7.325,4.36536536537)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.37237237237)(7.325,4.37237237237)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.37937937938)(7.325,4.37937937938)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.38638638639)(7.325,4.38638638639)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.39339339339)(7.325,4.39339339339)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.4004004004)(7.325,4.4004004004)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.40740740741)(7.325,4.40740740741)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.41441441441)(7.325,4.41441441441)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.42142142142)(7.325,4.42142142142)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.42842842843)(7.325,4.42842842843)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.43543543544)(7.325,4.43543543544)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.44244244244)(7.325,4.44244244244)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.44944944945)(7.325,4.44944944945)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.45645645646)(7.325,4.45645645646)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.46346346346)(7.325,4.46346346346)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.47047047047)(7.325,4.47047047047)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.47747747748)(7.325,4.47747747748)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.48448448448)(7.325,4.48448448448)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.49149149149)(7.325,4.49149149149)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.4984984985)(7.325,4.4984984985)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.50550550551)(7.325,4.50550550551)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.51251251251)(7.325,4.51251251251)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.51951951952)(7.325,4.51951951952)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.52652652653)(7.325,4.52652652653)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.53353353353)(7.325,4.53353353353)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.54054054054)(7.325,4.54054054054)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.54754754755)(7.325,4.54754754755)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.55455455455)(7.325,4.55455455455)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.56156156156)(7.325,4.56156156156)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.56856856857)(7.325,4.56856856857)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.57557557558)(7.325,4.57557557558)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.58258258258)(7.325,4.58258258258)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.58958958959)(7.325,4.58958958959)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.5965965966)(7.325,4.5965965966)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.6036036036)(7.325,4.6036036036)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.61061061061)(7.325,4.61061061061)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.61761761762)(7.325,4.61761761762)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.62462462462)(7.325,4.62462462462)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.63163163163)(7.325,4.63163163163)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.63863863864)(7.325,4.63863863864)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.64564564565)(7.325,4.64564564565)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.65265265265)(7.325,4.65265265265)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.65965965966)(7.325,4.65965965966)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.66666666667)(7.325,4.66666666667)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.67367367367)(7.325,4.67367367367)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.68068068068)(7.325,4.68068068068)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.68768768769)(7.325,4.68768768769)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.69469469469)(7.325,4.69469469469)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.7017017017)(7.325,4.7017017017)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.70870870871)(7.325,4.70870870871)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.71571571572)(7.325,4.71571571572)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.72272272272)(7.325,4.72272272272)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.72972972973)(7.325,4.72972972973)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.73673673674)(7.325,4.73673673674)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.74374374374)(7.325,4.74374374374)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.75075075075)(7.325,4.75075075075)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.75775775776)(7.325,4.75775775776)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.76476476476)(7.325,4.76476476476)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.77177177177)(7.325,4.77177177177)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.77877877878)(7.325,4.77877877878)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.78578578579)(7.325,4.78578578579)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.79279279279)(7.325,4.79279279279)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.7997997998)(7.325,4.7997997998)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.80680680681)(7.325,4.80680680681)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.81381381381)(7.325,4.81381381381)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.82082082082)(7.325,4.82082082082)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.82782782783)(7.325,4.82782782783)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.83483483483)(7.325,4.83483483483)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.84184184184)(7.325,4.84184184184)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.84884884885)(7.325,4.84884884885)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.85585585586)(7.325,4.85585585586)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.86286286286)(7.325,4.86286286286)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.86986986987)(7.325,4.86986986987)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.87687687688)(7.325,4.87687687688)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.88388388388)(7.325,4.88388388388)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.89089089089)(7.325,4.89089089089)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.8978978979)(7.325,4.8978978979)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.9049049049)(7.325,4.9049049049)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.91191191191)(7.325,4.91191191191)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.91891891892)(7.325,4.91891891892)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.92592592593)(7.325,4.92592592593)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.93293293293)(7.325,4.93293293293)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.93993993994)(7.325,4.93993993994)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.94694694695)(7.325,4.94694694695)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.95395395395)(7.325,4.95395395395)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.96096096096)(7.325,4.96096096096)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.96796796797)(7.325,4.96796796797)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.97497497497)(7.325,4.97497497497)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.98198198198)(7.325,4.98198198198)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.98898898899)(7.325,4.98898898899)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.995995996)(7.325,4.995995996)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,5.003003003)(7.325,5.003003003)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.01001001001)(7.325,5.01001001001)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.01701701702)(7.325,5.01701701702)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.02402402402)(7.325,5.02402402402)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.03103103103)(7.325,5.03103103103)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.03803803804)(7.325,5.03803803804)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.04504504505)(7.325,5.04504504505)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.05205205205)(7.325,5.05205205205)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.05905905906)(7.325,5.05905905906)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.06606606607)(7.325,5.06606606607)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.07307307307)(7.325,5.07307307307)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.08008008008)(7.325,5.08008008008)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.08708708709)(7.325,5.08708708709)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.09409409409)(7.325,5.09409409409)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.1011011011)(7.325,5.1011011011)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.10810810811)(7.325,5.10810810811)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.11511511512)(7.325,5.11511511512)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.12212212212)(7.325,5.12212212212)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.12912912913)(7.325,5.12912912913)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.13613613614)(7.325,5.13613613614)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.14314314314)(7.325,5.14314314314)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.15015015015)(7.325,5.15015015015)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.15715715716)(7.325,5.15715715716)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.16416416416)(7.325,5.16416416416)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.17117117117)(7.325,5.17117117117)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.17817817818)(7.325,5.17817817818)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.18518518519)(7.325,5.18518518519)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.19219219219)(7.325,5.19219219219)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.1991991992)(7.325,5.1991991992)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.20620620621)(7.325,5.20620620621)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.21321321321)(7.325,5.21321321321)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.22022022022)(7.325,5.22022022022)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.22722722723)(7.325,5.22722722723)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.23423423423)(7.325,5.23423423423)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.24124124124)(7.325,5.24124124124)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.24824824825)(7.325,5.24824824825)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.25525525526)(7.325,5.25525525526)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.26226226226)(7.325,5.26226226226)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.26926926927)(7.325,5.26926926927)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.27627627628)(7.325,5.27627627628)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.28328328328)(7.325,5.28328328328)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.29029029029)(7.325,5.29029029029)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.2972972973)(7.325,5.2972972973)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.3043043043)(7.325,5.3043043043)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.31131131131)(7.325,5.31131131131)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.31831831832)(7.325,5.31831831832)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.32532532533)(7.325,5.32532532533)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.33233233233)(7.325,5.33233233233)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.33933933934)(7.325,5.33933933934)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.34634634635)(7.325,5.34634634635)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.35335335335)(7.325,5.35335335335)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.36036036036)(7.325,5.36036036036)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.36736736737)(7.325,5.36736736737)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.37437437437)(7.325,5.37437437437)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.38138138138)(7.325,5.38138138138)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.38838838839)(7.325,5.38838838839)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.3953953954)(7.325,5.3953953954)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.4024024024)(7.325,5.4024024024)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.40940940941)(7.325,5.40940940941)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.41641641642)(7.325,5.41641641642)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.42342342342)(7.325,5.42342342342)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.43043043043)(7.325,5.43043043043)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.43743743744)(7.325,5.43743743744)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.44444444444)(7.325,5.44444444444)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.45145145145)(7.325,5.45145145145)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.45845845846)(7.325,5.45845845846)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.46546546547)(7.325,5.46546546547)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.47247247247)(7.325,5.47247247247)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.47947947948)(7.325,5.47947947948)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.48648648649)(7.325,5.48648648649)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.49349349349)(7.325,5.49349349349)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.5005005005)(7.325,5.5005005005)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.50750750751)(7.325,5.50750750751)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.51451451451)(7.325,5.51451451451)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.52152152152)(7.325,5.52152152152)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.52852852853)(7.325,5.52852852853)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.53553553554)(7.325,5.53553553554)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.54254254254)(7.325,5.54254254254)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.54954954955)(7.325,5.54954954955)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.55655655656)(7.325,5.55655655656)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.56356356356)(7.325,5.56356356356)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.57057057057)(7.325,5.57057057057)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.57757757758)(7.325,5.57757757758)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.58458458458)(7.325,5.58458458458)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.59159159159)(7.325,5.59159159159)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.5985985986)(7.325,5.5985985986)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.60560560561)(7.325,5.60560560561)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.61261261261)(7.325,5.61261261261)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.61961961962)(7.325,5.61961961962)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.62662662663)(7.325,5.62662662663)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.63363363363)(7.325,5.63363363363)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.64064064064)(7.325,5.64064064064)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.64764764765)(7.325,5.64764764765)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.65465465465)(7.325,5.65465465465)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.66166166166)(7.325,5.66166166166)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.66866866867)(7.325,5.66866866867)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.67567567568)(7.325,5.67567567568)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.68268268268)(7.325,5.68268268268)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.68968968969)(7.325,5.68968968969)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.6966966967)(7.325,5.6966966967)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.7037037037)(7.325,5.7037037037)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.71071071071)(7.325,5.71071071071)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.71771771772)(7.325,5.71771771772)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.72472472472)(7.325,5.72472472472)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.73173173173)(7.325,5.73173173173)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.73873873874)(7.325,5.73873873874)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.74574574575)(7.325,5.74574574575)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.75275275275)(7.325,5.75275275275)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.75975975976)(7.325,5.75975975976)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.76676676677)(7.325,5.76676676677)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.77377377377)(7.325,5.77377377377)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.78078078078)(7.325,5.78078078078)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.78778778779)(7.325,5.78778778779)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.79479479479)(7.325,5.79479479479)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.8018018018)(7.325,5.8018018018)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.80880880881)(7.325,5.80880880881)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.81581581582)(7.325,5.81581581582)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.82282282282)(7.325,5.82282282282)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.82982982983)(7.325,5.82982982983)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.83683683684)(7.325,5.83683683684)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.84384384384)(7.325,5.84384384384)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.85085085085)(7.325,5.85085085085)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.85785785786)(7.325,5.85785785786)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.86486486486)(7.325,5.86486486486)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.87187187187)(7.325,5.87187187187)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.87887887888)(7.325,5.87887887888)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.88588588589)(7.325,5.88588588589)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.89289289289)(7.325,5.89289289289)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.8998998999)(7.325,5.8998998999)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.90690690691)(7.325,5.90690690691)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.91391391391)(7.325,5.91391391391)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.92092092092)(7.325,5.92092092092)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.92792792793)(7.325,5.92792792793)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.93493493493)(7.325,5.93493493493)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.94194194194)(7.325,5.94194194194)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.94894894895)(7.325,5.94894894895)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.95595595596)(7.325,5.95595595596)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.96296296296)(7.325,5.96296296296)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.96996996997)(7.325,5.96996996997)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.97697697698)(7.325,5.97697697698)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.98398398398)(7.325,5.98398398398)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,5.99099099099)(7.325,5.99099099099)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,5.997997998)(7.325,5.997997998)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,6.00500500501)(7.325,6.00500500501)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,6.01201201201)(7.325,6.01201201201)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.01901901902)(7.325,6.01901901902)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.02602602603)(7.325,6.02602602603)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.03303303303)(7.325,6.03303303303)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.04004004004)(7.325,6.04004004004)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.04704704705)(7.325,6.04704704705)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.05405405405)(7.325,6.05405405405)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.06106106106)(7.325,6.06106106106)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.06806806807)(7.325,6.06806806807)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.07507507508)(7.325,6.07507507508)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.08208208208)(7.325,6.08208208208)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.08908908909)(7.325,6.08908908909)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.0960960961)(7.325,6.0960960961)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.1031031031)(7.325,6.1031031031)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.11011011011)(7.325,6.11011011011)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.11711711712)(7.325,6.11711711712)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.12412412412)(7.325,6.12412412412)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.13113113113)(7.325,6.13113113113)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.13813813814)(7.325,6.13813813814)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.14514514515)(7.325,6.14514514515)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.15215215215)(7.325,6.15215215215)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.15915915916)(7.325,6.15915915916)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.16616616617)(7.325,6.16616616617)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.17317317317)(7.325,6.17317317317)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.18018018018)(7.325,6.18018018018)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.18718718719)(7.325,6.18718718719)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.19419419419)(7.325,6.19419419419)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.2012012012)(7.325,6.2012012012)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.20820820821)(7.325,6.20820820821)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.21521521522)(7.325,6.21521521522)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.22222222222)(7.325,6.22222222222)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.22922922923)(7.325,6.22922922923)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.23623623624)(7.325,6.23623623624)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.24324324324)(7.325,6.24324324324)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.25025025025)(7.325,6.25025025025)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.25725725726)(7.325,6.25725725726)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.26426426426)(7.325,6.26426426426)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.27127127127)(7.325,6.27127127127)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.27827827828)(7.325,6.27827827828)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.28528528529)(7.325,6.28528528529)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.29229229229)(7.325,6.29229229229)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.2992992993)(7.325,6.2992992993)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.30630630631)(7.325,6.30630630631)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.31331331331)(7.325,6.31331331331)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.32032032032)(7.325,6.32032032032)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.32732732733)(7.325,6.32732732733)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.33433433433)(7.325,6.33433433433)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.34134134134)(7.325,6.34134134134)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.34834834835)(7.325,6.34834834835)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.35535535536)(7.325,6.35535535536)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.36236236236)(7.325,6.36236236236)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.36936936937)(7.325,6.36936936937)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.37637637638)(7.325,6.37637637638)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.38338338338)(7.325,6.38338338338)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.39039039039)(7.325,6.39039039039)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.3973973974)(7.325,6.3973973974)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.4044044044)(7.325,6.4044044044)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.41141141141)(7.325,6.41141141141)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.41841841842)(7.325,6.41841841842)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.42542542543)(7.325,6.42542542543)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.43243243243)(7.325,6.43243243243)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.43943943944)(7.325,6.43943943944)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.44644644645)(7.325,6.44644644645)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.45345345345)(7.325,6.45345345345)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.46046046046)(7.325,6.46046046046)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.46746746747)(7.325,6.46746746747)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.47447447447)(7.325,6.47447447447)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.48148148148)(7.325,6.48148148148)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.48848848849)(7.325,6.48848848849)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.4954954955)(7.325,6.4954954955)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.5025025025)(7.325,6.5025025025)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.50950950951)(7.325,6.50950950951)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.51651651652)(7.325,6.51651651652)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.52352352352)(7.325,6.52352352352)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.53053053053)(7.325,6.53053053053)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.53753753754)(7.325,6.53753753754)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.54454454454)(7.325,6.54454454454)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.55155155155)(7.325,6.55155155155)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.55855855856)(7.325,6.55855855856)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.56556556557)(7.325,6.56556556557)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.57257257257)(7.325,6.57257257257)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.57957957958)(7.325,6.57957957958)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.58658658659)(7.325,6.58658658659)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.59359359359)(7.325,6.59359359359)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.6006006006)(7.325,6.6006006006)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.60760760761)(7.325,6.60760760761)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.61461461461)(7.325,6.61461461461)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.62162162162)(7.325,6.62162162162)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.62862862863)(7.325,6.62862862863)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.63563563564)(7.325,6.63563563564)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.64264264264)(7.325,6.64264264264)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.64964964965)(7.325,6.64964964965)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.65665665666)(7.325,6.65665665666)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.66366366366)(7.325,6.66366366366)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.67067067067)(7.325,6.67067067067)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.67767767768)(7.325,6.67767767768)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.68468468468)(7.325,6.68468468468)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.69169169169)(7.325,6.69169169169)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.6986986987)(7.325,6.6986986987)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.70570570571)(7.325,6.70570570571)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.71271271271)(7.325,6.71271271271)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.71971971972)(7.325,6.71971971972)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.72672672673)(7.325,6.72672672673)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.73373373373)(7.325,6.73373373373)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.74074074074)(7.325,6.74074074074)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.74774774775)(7.325,6.74774774775)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.75475475475)(7.325,6.75475475475)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.76176176176)(7.325,6.76176176176)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.76876876877)(7.325,6.76876876877)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.77577577578)(7.325,6.77577577578)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.78278278278)(7.325,6.78278278278)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.78978978979)(7.325,6.78978978979)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.7967967968)(7.325,6.7967967968)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.8038038038)(7.325,6.8038038038)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.81081081081)(7.325,6.81081081081)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.81781781782)(7.325,6.81781781782)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.82482482482)(7.325,6.82482482482)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.83183183183)(7.325,6.83183183183)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.83883883884)(7.325,6.83883883884)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.84584584585)(7.325,6.84584584585)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.85285285285)(7.325,6.85285285285)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.85985985986)(7.325,6.85985985986)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.86686686687)(7.325,6.86686686687)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.87387387387)(7.325,6.87387387387)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.88088088088)(7.325,6.88088088088)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.88788788789)(7.325,6.88788788789)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.89489489489)(7.325,6.89489489489)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.9019019019)(7.325,6.9019019019)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.90890890891)(7.325,6.90890890891)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.91591591592)(7.325,6.91591591592)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.92292292292)(7.325,6.92292292292)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.92992992993)(7.325,6.92992992993)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.93693693694)(7.325,6.93693693694)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.94394394394)(7.325,6.94394394394)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.95095095095)(7.325,6.95095095095)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.95795795796)(7.325,6.95795795796)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.96496496496)(7.325,6.96496496496)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.97197197197)(7.325,6.97197197197)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.97897897898)(7.325,6.97897897898)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.98598598599)(7.325,6.98598598599)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.99299299299)(7.325,6.99299299299)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,7.0)(7.325,7.0)
\psline[linecolor=black,linewidth=1pt](6.95,0)(6.95,7)
\psline[linecolor=black,linewidth=1pt](6.95,7)(7.325,7)
\psline[linecolor=black,linewidth=1pt](7.325,7)(7.325,0)
\psline[linecolor=black,linewidth=1pt](6.95,0)(7.325,0)
\psline[linecolor=black,linewidth=1pt](7.2875,7.0)(7.325,7.0)
\rput[l](7.425,7.0){1.0}
\psline[linecolor=black,linewidth=1pt](7.2875,5.83333333333)(7.325,5.83333333333)
\rput[l](7.425,5.83333333333){0.8}
\psline[linecolor=black,linewidth=1pt](7.2875,4.66666666667)(7.325,4.66666666667)
\rput[l](7.425,4.66666666667){0.6}
\psline[linecolor=black,linewidth=1pt](7.2875,3.5)(7.325,3.5)
\rput[l](7.425,3.5){0.4}
\psline[linecolor=black,linewidth=1pt](7.2875,2.33333333333)(7.325,2.33333333333)
\rput[l](7.425,2.33333333333){0.2}
\psline[linecolor=black,linewidth=1pt](7.2875,1.16666666667)(7.325,1.16666666667)
\rput[l](7.425,1.16666666667){0.0}
\psline[linecolor=black,linewidth=1pt](7.2875,0.0)(7.325,0.0)
\rput[l](7.425,0.0){-0.2}
\end{pspicture}


==> stlocalplot.tex <==
%generated using graphtopspicture
\begin{pspicture}(0,-0.2)(8.0,7.2)
\psset{dotsize=5.0pt,linewidth=0.5pt}
\pnode(4.77241470371,2.68123523456){n0}
\pnode(4.13477606422,3.223759703){n1}
\pnode(4.19901764022,3.75944988188){n2}
\pnode(5.09091317207,1.4205197435){n3}
\pnode(1.3928514841,2.78855889301){n4}
\pnode(2.96602144291,5.52750590618){n5}
\pnode(4.60870920038,1.43773202835){n6}
\pnode(0.792502904827,3.18655079312){n7}
\pnode(1.97337857822,2.29750253122){n8}
\pnode(3.77128710257,3.67828214647){n9}
\pnode(2.73999947185,1.97004724941){n10}
\pnode(2.80616615612,5.17077286534){n11}
\pnode(5.24035861413,5.57998650017){n12}
\pnode(4.86004278018,5.26569355383){n13}
\pnode(4.15445494877,2.5450556868){n14}
\pnode(1.40725414598,3.37875464057){n15}
\pnode(1.42522182318,3.15600742491){n16}
\pnode(4.6258212739,3.91866351671){n17}
\pnode(2.36239304954,4.23430644617){n18}
\pnode(3.69905989226,4.5614242322){n19}
\pnode(3.94148093377,4.98751265609){n20}
\pnode(3.78412115771,3.31758353021){n21}
\pnode(2.02193408683,2.94608504894){n22}
\pnode(5.27394105841,4.01974350321){n23}
\pnode(4.96071881272,1.98768140398){n24}
\pnode(4.37049487694,2.06733040837){n25}
\pnode(4.94096862787,3.61137360783){n26}
\pnode(4.40172441111,4.01029362133){n27}
\pnode(4.57890567234,4.94161322983){n28}
\pnode(2.72623851273,4.78079649004){n29}
\pnode(4.34710837647,4.98700641242){n30}
\pnode(3.46170117249,5.68292271347){n31}
\pnode(1.77566282877,4.17980087749){n32}
\pnode(3.1079090525,2.47780965238){n33}
\pnode(4.45890725679,5.60707053662){n34}
\pnode(4.77790482729,3.35791427607){n35}
\pnode(6.43841766135,0.371245359433){n36}
\pnode(4.17876835323,5.40651366858){n37}
\pnode(4.10062321749,2.82104286196){n38}
\pnode(3.98041090102,4.13111711104){n39}
\pnode(4.14896482518,4.46886601417){n40}
\pnode(3.27639167635,3.1407357408){n41}
\pnode(2.75725414598,2.53594330071){n42}
\pnode(3.27817418401,1.98953763078){n43}
\pnode(4.90153955847,4.15963550456){n44}
\pnode(5.10481673181,4.59357070537){n45}
\pnode(6.61666842717,2.9024637192){n46}
\pnode(4.60999260589,0.160310496119){n47}
\pnode(5.09191137636,5.49865001687){n48}
\pnode(2.87497095173,2.52851839352){n49}
\pnode(3.75916605049,6.5984643942){n50}
\pnode(6.61666842717,3.53526830915){n51}
\pnode(6.38159131721,5.42001349983){n52}
\pnode(3.9406966304,1.19870064124){n53}
\pnode(6.61666842717,4.80087748903){n54}
\pnode(6.61666842717,6.69929125886){n55}
\pnode(3.21321960494,4.53619642254){n56}
\pnode(5.37319108482,5.28273709079){n57}
\pnode(2.26136051547,2.44211947351){n58}
\pnode(4.84250290483,4.90668241647){n59}
\pnode(3.63938153586,5.96135673304){n60}
\pnode(4.18133516425,2.80551805602){n61}
\pnode(5.10531583395,4.5089436382){n62}
\pnode(3.99980458435,3.94262571718){n63}
\pnode(4.08515105102,2.16554168073){n64}
\pnode(4.59373613605,1.76274046574){n65}
\pnode(1.86250660188,2.6571042862){n66}
\pnode(2.56973434034,4.11424232197){n67}
\pnode(0.912643920989,4.3790077624){n68}
\pnode(2.64495616352,2.78628079649){n69}
\pnode(5.54716383226,6.23312521093){n70}
\pnode(4.20186965248,3.02877151536){n71}
\pnode(6.30080807014,4.10032062099){n72}
\pnode(2.72823492131,3.30433682079){n73}
\pnode(3.32794179782,5.77784340196){n74}
\pnode(2.08082813985,3.34492068849){n75}
\pnode(3.83552867857,2.06825852177){n76}
\pnode(2.14877733178,5.30188997638){n77}
\pnode(5.98758582444,2.1814883564){n78}
\pnode(3.53228847576,5.09930813365){n79}
\pnode(3.03389933453,4.40980425245){n80}
\pnode(4.40029840499,0.841638542018){n81}
\pnode(5.36891306644,0.160310496119){n82}
\pnode(4.39623428753,5.27109348633){n83}
\pnode(2.88359828879,3.59070199123){n84}
\pnode(1.44739621844,6.57813027337){n85}
\pnode(5.48627337066,3.07247721903){n86}
\pnode(2.99967518749,0.644684441444){n87}
\pnode(2.72388560262,6.12057036787){n88}
\pnode(3.59916816309,2.90263246709){n89}
\pnode(4.0105709306,4.319439757){n90}
\pnode(1.9934139643,5.89006074924){n91}
\pnode(5.85653586141,3.07399595005){n92}
\pnode(3.81249867962,2.93520080999){n93}
\pnode(1.7579803528,0.740626054674){n94}
\pnode(2.51690081335,7.0){n95}
\pnode(3.64087884229,4.88491393858){n96}
\pnode(4.59637424739,2.60858926763){n97}
\pnode(5.68142230907,2.59804252447){n98}
\pnode(4.32586088518,5.81598042524){n99}
\pnode(3.36052603782,1.72848464394){n100}
\pnode(2.6267745854,0.999409382383){n101}
\pnode(4.51787261012,3.91925413432){n102}
\pnode(1.59484525193,3.88947013162){n103}
\pnode(2.16096968417,2.7364157948){n104}
\pnode(3.32594538925,2.87630779615){n105}
\pnode(5.75036970529,0.793115086061){n106}
\pnode(2.63440371818,4.3970637867){n107}
\pnode(1.95911851695,4.67726965913){n108}
\pnode(5.44570349636,1.34964562943){n109}
\pnode(4.45170592585,2.94903813702){n110}
\pnode(1.65979983099,4.24924063449){n111}
\pnode(3.44630030633,3.92566655417){n112}
\pnode(3.58726101194,3.4233040837){n113}
\pnode(3.05122530897,3.88778265272){n114}
\pnode(4.54154431182,4.48481268984){n115}
\pnode(3.13250765818,1.44093823827){n116}
\pnode(4.26939104257,3.98337833277){n117}
\pnode(4.25876729693,1.73633142086){n118}
\pnode(1.9551256998,6.48835639555){n119}
\pnode(3.7131060526,3.82779277759){n120}
\pnode(2.92523766769,3.7572561593){n121}
\pnode(4.50817576846,4.07070536618){n122}
\pnode(3.28615981832,6.17549780628){n123}
\pnode(4.87957906412,2.81463044212){n124}
\pnode(3.64102144291,5.05661491731){n125}
\pnode(4.81205767403,4.5243840702){n126}
\pnode(4.01242473857,3.62208909889){n127}
\pnode(3.52244903348,3.61036112049){n128}
\pnode(2.38050332735,3.68452581843){n129}
\pnode(2.03990176402,1.86677354033){n130}
\pnode(2.72609591212,4.56505231185){n131}
\pnode(2.59682845674,1.7481437732){n132}
\pnode(4.14326080068,1.28990887614){n133}
\pnode(2.38135893102,5.09745190685){n134}
\pnode(6.28512200275,6.06648666892){n135}
\pnode(3.65542410479,4.13196085049){n136}
\pnode(4.63295130453,3.38871076612){n137}
\pnode(3.89378102884,5.8907357408){n138}
\pnode(2.49451251716,1.98278771515){n139}
\pnode(2.74071247491,3.39453256834){n140}
\pnode(1.93851272843,3.72620654742){n141}
\pnode(3.86911112285,2.42912588593){n142}
\pnode(4.3238644766,4.64056699291){n143}
\pnode(4.82382222457,2.98439082011){n144}
\pnode(4.93604890673,0.918916638542){n145}
\pnode(2.8994982571,1.79834627067){n146}
\pnode(3.63931023556,2.43106648667){n147}
\pnode(5.30181947819,3.669760378){n148}
\pnode(1.94849477131,3.93511643604){n149}
\pnode(5.43472324918,4.55458994263){n150}
\pnode(2.69864529418,5.07163347958){n151}
\pnode(2.16118358509,1.30745865677){n152}
\pnode(4.50888877152,5.23481268984){n153}
\pnode(5.79322118939,3.38120148498){n154}
\pnode(2.58378050069,3.86778602767){n155}
\pnode(2.60723830147,3.02261221735){n156}
\pnode(4.64514365691,3.11972662842){n157}
\pnode(2.76481197845,3.82154910564){n158}
\pnode(3.74504858984,4.77193722578){n159}
\pnode(1.29410055984,1.425919676){n160}
\pnode(4.47908524348,6.81758353021){n161}
\pnode(3.43902767508,2.08884576443){n162}
\pnode(2.4678462026,4.49063449207){n163}
\pnode(2.04745959649,5.14191697604){n164}
\pnode(3.69599397909,4.3717516031){n165}
\pnode(4.73505334319,5.30484306446){n166}
\pnode(3.88757790219,5.47460344246){n167}
\pnode(5.93111598183,6.73405332433){n168}
\pnode(6.29446234288,1.29859939251){n169}
\pnode(3.22662406253,5.32070536618){n170}
\pnode(5.34053554452,2.55880863989){n171}
\pnode(2.19284092109,3.2699122511){n172}
\pnode(3.13136685328,3.93123523456){n173}
\pnode(4.27744797718,6.08926763415){n174}
\pnode(2.84252931235,1.24957813027){n175}
\pnode(1.67869441217,3.53299021262){n176}
\pnode(3.56922203444,5.81066486669){n177}
\pnode(3.14726682159,2.81243671954){n178}
\pnode(3.07225889933,4.71869726628){n179}
\pnode(3.0639880638,2.15634492069){n180}
\pnode(3.81506549065,2.68975700304){n181}
\pnode(3.66176983205,1.50641241984){n182}
\pnode(3.02990651738,3.25902801215){n183}
\pnode(3.97613288264,3.36964225447){n184}
\pnode(5.45711154537,4.18089773878){n185}
\pnode(1.39042727369,0.220798177523){n186}
\pnode(5.05533431921,2.09019574755){n187}
\pnode(3.93691771416,0.921869726628){n188}
\pnode(3.41621157706,4.30492743841){n189}
\pnode(5.60883859723,3.91427607155){n190}
\pnode(2.36360515475,4.36854539318){n191}
\pnode(3.33015210732,3.90001687479){n192}
\pnode(5.4112654484,2.90415119811){n193}
\pnode(5.81347047639,4.86550793115){n194}
\pnode(1.41053396007,2.24080323996){n195}
\pnode(1.36333315728,2.00978737766){n196}
\pnode(5.14681261223,1.93705703679){n197}
\pnode(5.2805006866,2.26425919676){n198}
\pnode(0.224595964931,3.15988862639){n199}
\pnode(3.24794285412,2.98422207222){n200}
\pnode(4.43259744375,2.45739115761){n201}
\pnode(4.98239410584,5.14951063112){n202}
\pnode(3.91624062533,1.80079311509){n203}
\pnode(5.21561740784,6.91022612217){n204}
\pnode(5.2219631351,3.13491393858){n205}
\pnode(4.1953813246,5.60791427607){n206}
\pnode(6.75,0.918494768815){n207}
\pnode(4.42967413119,3.57559905501){n208}
\pnode(2.56488591951,2.3374957813){n209}
\pnode(5.79585930073,5.21397232535){n210}
\pnode(4.58439579592,1.36938913264){n211}
\pnode(4.59815675504,6.16984475194){n212}
\pnode(3.11425477976,3.11061424232){n213}
\pnode(4.45291803106,1.0947519406){n214}
\pnode(1.11584979402,5.01181235235){n215}
\pnode(5.78573465723,1.69254134323){n216}
\pnode(1.82250713003,5.05906176173){n217}
\pnode(4.70368120841,3.66731353358){n218}
\pnode(5.72855181156,2.14335133311){n219}
\pnode(3.38783405514,4.5614242322){n220}
\pnode(3.95887820851,4.55560242997){n221}
\pnode(2.4486664202,2.50734053324){n222}
\pnode(4.97169905989,4.8881201485){n223}
\pnode(2.97072726312,0.981015862302){n224}
\pnode(3.02463029471,6.91022612217){n225}
\pnode(4.51673180522,2.68064461694){n226}
\pnode(5.00193038978,3.32146473169){n227}
\pnode(4.30568289849,3.41765102936){n228}
\pnode(1.95947501849,4.87208909889){n229}
\pnode(1.96838755678,4.26670604117){n230}
\pnode(5.25654378367,4.21000674992){n231}
\pnode(2.87867856766,3.08994262572){n232}
\pnode(1.49559522552,5.59593317584){n233}
\pnode(2.07305640646,2.06463044212){n234}
\pnode(3.78961128129,0.371245359433){n235}
\pnode(3.36309284884,2.24603442457){n236}
\pnode(2.68160452097,5.64183260209){n237}
\pnode(5.54588042675,3.53231522106){n238}
\pnode(3.07667951833,5.31125548431){n239}
\pnode(4.17441903454,5.08361457982){n240}
\pnode(4.30646720186,2.29471819102){n241}
\pnode(3.2915786416,5.19659129261){n242}
\pnode(3.85264075209,1.79589942626){n243}
\pnode(3.4189209887,2.61837664529){n244}
\pnode(3.80715115665,5.0325683429){n245}
\pnode(5.75578852857,3.10723928451){n246}
\pnode(2.07155910003,3.63769827877){n247}
\pnode(5.6468416605,4.13854201822){n248}
\pnode(3.48558677511,3.6552480594){n249}
\ncline{n0}{n241}
\ncline{n0}{n228}
\ncline{n1}{n226}
\ncline{n1}{n228}
\ncline{n1}{n14}
\ncline{n1}{n157}
\ncline{n1}{n112}
\ncline{n1}{n89}
\ncline{n1}{n27}
\ncline{n1}{n61}
\ncline{n2}{n113}
\ncline{n2}{n26}
\ncline{n3}{n98}
\ncline{n3}{n53}
\ncline{n4}{n234}
\ncline{n4}{n103}
\ncline{n5}{n220}
\ncline{n6}{n187}
\ncline{n6}{n214}
\ncline{n6}{n243}
\ncline{n7}{n16}
\ncline{n7}{n199}
\ncline{n8}{n152}
\ncline{n8}{n196}
\ncline{n8}{n172}
\ncline{n8}{n209}
\ncline{n9}{n19}
\ncline{n9}{n71}
\ncline{n9}{n178}
\ncline{n9}{n115}
\ncline{n9}{n184}
\ncline{n9}{n220}
\ncline{n9}{n127}
\ncline{n10}{n178}
\ncline{n11}{n18}
\ncline{n11}{n20}
\ncline{n12}{n210}
\ncline{n12}{n28}
\ncline{n12}{n70}
\ncline{n13}{n26}
\ncline{n13}{n138}
\ncline{n14}{n21}
\ncline{n14}{n118}
\ncline{n15}{n172}
\ncline{n16}{n32}
\ncline{n16}{n66}
\ncline{n16}{n195}
\ncline{n17}{n136}
\ncline{n17}{n59}
\ncline{n17}{n117}
\ncline{n17}{n71}
\ncline{n18}{n121}
\ncline{n18}{n108}
\ncline{n18}{n111}
\ncline{n19}{n245}
\ncline{n20}{n27}
\ncline{n21}{n128}
\ncline{n21}{n200}
\ncline{n21}{n90}
\ncline{n21}{n244}
\ncline{n22}{n104}
\ncline{n22}{n69}
\ncline{n22}{n247}
\ncline{n23}{n27}
\ncline{n24}{n226}
\ncline{n24}{n109}
\ncline{n25}{n187}
\ncline{n25}{n93}
\ncline{n25}{n203}
\ncline{n26}{n201}
\ncline{n27}{n90}
\ncline{n27}{n122}
\ncline{n27}{n62}
\ncline{n28}{n40}
\ncline{n28}{n45}
\ncline{n28}{n206}
\ncline{n28}{n159}
\ncline{n29}{n112}
\ncline{n29}{n77}
\ncline{n29}{n229}
\ncline{n30}{n117}
\ncline{n30}{n245}
\ncline{n31}{n56}
\ncline{n31}{n99}
\ncline{n32}{n131}
\ncline{n33}{n200}
\ncline{n33}{n76}
\ncline{n33}{n213}
\ncline{n33}{n222}
\ncline{n34}{n245}
\ncline{n34}{n223}
\ncline{n35}{n226}
\ncline{n35}{n44}
\ncline{n35}{n127}
\ncline{n37}{n96}
\ncline{n37}{n59}
\ncline{n38}{n249}
\ncline{n38}{n227}
\ncline{n38}{n243}
\ncline{n39}{n96}
\ncline{n39}{n192}
\ncline{n39}{n228}
\ncline{n39}{n221}
\ncline{n39}{n127}
\ncline{n40}{n137}
\ncline{n40}{n143}
\ncline{n40}{n242}
\ncline{n40}{n90}
\ncline{n40}{n63}
\ncline{n41}{n184}
\ncline{n41}{n249}
\ncline{n41}{n69}
\ncline{n42}{n114}
\ncline{n42}{n100}
\ncline{n43}{n89}
\ncline{n43}{n53}
\ncline{n43}{n222}
\ncline{n44}{n221}
\ncline{n44}{n62}
\ncline{n45}{n248}
\ncline{n45}{n148}
\ncline{n45}{n59}
\ncline{n45}{n153}
\ncline{n47}{n81}
\ncline{n48}{n115}
\ncline{n49}{n75}
\ncline{n49}{n180}
\ncline{n49}{n93}
\ncline{n50}{n123}
\ncline{n50}{n174}
\ncline{n52}{n210}
\ncline{n56}{n249}
\ncline{n56}{n220}
\ncline{n57}{n126}
\ncline{n58}{n73}
\ncline{n58}{n132}
\ncline{n59}{n99}
\ncline{n60}{n245}
\ncline{n61}{n64}
\ncline{n61}{n203}
\ncline{n61}{n205}
\ncline{n61}{n120}
\ncline{n62}{n194}
\ncline{n62}{n223}
\ncline{n63}{n218}
\ncline{n63}{n183}
\ncline{n64}{n162}
\ncline{n64}{n203}
\ncline{n64}{n110}
\ncline{n64}{n133}
\ncline{n65}{n145}
\ncline{n65}{n243}
\ncline{n65}{n124}
\ncline{n66}{n69}
\ncline{n67}{n80}
\ncline{n67}{n232}
\ncline{n67}{n114}
\ncline{n69}{n129}
\ncline{n69}{n146}
\ncline{n69}{n178}
\ncline{n70}{n168}
\ncline{n71}{n97}
\ncline{n71}{n226}
\ncline{n71}{n147}
\ncline{n71}{n181}
\ncline{n72}{n190}
\ncline{n73}{n192}
\ncline{n73}{n105}
\ncline{n73}{n121}
\ncline{n74}{n96}
\ncline{n75}{n155}
\ncline{n75}{n230}
\ncline{n76}{n226}
\ncline{n76}{n100}
\ncline{n77}{n108}
\ncline{n78}{n198}
\ncline{n79}{n90}
\ncline{n79}{n179}
\ncline{n80}{n96}
\ncline{n80}{n112}
\ncline{n80}{n151}
\ncline{n80}{n129}
\ncline{n81}{n118}
\ncline{n83}{n90}
\ncline{n83}{n212}
\ncline{n83}{n202}
\ncline{n84}{n112}
\ncline{n84}{n232}
\ncline{n84}{n158}
\ncline{n85}{n119}
\ncline{n86}{n92}
\ncline{n86}{n157}
\ncline{n87}{n116}
\ncline{n88}{n239}
\ncline{n89}{n128}
\ncline{n89}{n147}
\ncline{n89}{n232}
\ncline{n90}{n143}
\ncline{n90}{n189}
\ncline{n90}{n126}
\ncline{n91}{n134}
\ncline{n92}{n219}
\ncline{n92}{n148}
\ncline{n93}{n218}
\ncline{n93}{n127}
\ncline{n93}{n213}
\ncline{n94}{n152}
\ncline{n94}{n186}
\ncline{n95}{n225}
\ncline{n96}{n239}
\ncline{n96}{n177}
\ncline{n96}{n153}
\ncline{n96}{n165}
\ncline{n97}{n137}
\ncline{n97}{n197}
\ncline{n97}{n142}
\ncline{n98}{n148}
\ncline{n99}{n138}
\ncline{n100}{n236}
\ncline{n101}{n146}
\ncline{n102}{n120}
\ncline{n102}{n110}
\ncline{n102}{n143}
\ncline{n103}{n176}
\ncline{n103}{n191}
\ncline{n104}{n234}
\ncline{n104}{n140}
\ncline{n105}{n192}
\ncline{n105}{n178}
\ncline{n105}{n142}
\ncline{n107}{n121}
\ncline{n107}{n164}
\ncline{n107}{n220}
\ncline{n107}{n230}
\ncline{n108}{n191}
\ncline{n110}{n201}
\ncline{n110}{n228}
\ncline{n111}{n141}
\ncline{n112}{n189}
\ncline{n113}{n121}
\ncline{n113}{n228}
\ncline{n113}{n181}
\ncline{n113}{n249}
\ncline{n114}{n128}
\ncline{n114}{n155}
\ncline{n114}{n125}
\ncline{n115}{n240}
\ncline{n116}{n139}
\ncline{n116}{n132}
\ncline{n116}{n203}
\ncline{n117}{n128}
\ncline{n117}{n228}
\ncline{n118}{n214}
\ncline{n118}{n182}
\ncline{n118}{n201}
\ncline{n120}{n128}
\ncline{n120}{n179}
\ncline{n120}{n127}
\ncline{n121}{n172}
\ncline{n121}{n213}
\ncline{n121}{n140}
\ncline{n121}{n189}
\ncline{n122}{n124}
\ncline{n122}{n173}
\ncline{n122}{n166}
\ncline{n122}{n231}
\ncline{n123}{n242}
\ncline{n124}{n226}
\ncline{n125}{n143}
\ncline{n126}{n190}
\ncline{n126}{n143}
\ncline{n127}{n136}
\ncline{n128}{n189}
\ncline{n130}{n195}
\ncline{n130}{n132}
\ncline{n130}{n222}
\ncline{n131}{n163}
\ncline{n131}{n189}
\ncline{n132}{n180}
\ncline{n133}{n203}
\ncline{n134}{n242}
\ncline{n134}{n141}
\ncline{n136}{n155}
\ncline{n137}{n241}
\ncline{n138}{n239}
\ncline{n139}{n156}
\ncline{n140}{n200}
\ncline{n140}{n156}
\ncline{n140}{n173}
\ncline{n141}{n222}
\ncline{n142}{n184}
\ncline{n142}{n182}
\ncline{n143}{n240}
\ncline{n143}{n245}
\ncline{n143}{n223}
\ncline{n144}{n184}
\ncline{n144}{n201}
\ncline{n144}{n238}
\ncline{n146}{n234}
\ncline{n146}{n243}
\ncline{n147}{n178}
\ncline{n147}{n241}
\ncline{n147}{n180}
\ncline{n148}{n208}
\ncline{n149}{n158}
\ncline{n150}{n210}
\ncline{n150}{n218}
\ncline{n150}{n223}
\ncline{n151}{n179}
\ncline{n152}{n224}
\ncline{n154}{n227}
\ncline{n156}{n232}
\ncline{n156}{n236}
\ncline{n156}{n163}
\ncline{n157}{n184}
\ncline{n157}{n171}
\ncline{n158}{n249}
\ncline{n158}{n191}
\ncline{n158}{n183}
\ncline{n159}{n192}
\ncline{n159}{n189}
\ncline{n159}{n206}
\ncline{n161}{n174}
\ncline{n162}{n200}
\ncline{n163}{n217}
\ncline{n163}{n239}
\ncline{n164}{n233}
\ncline{n165}{n184}
\ncline{n165}{n170}
\ncline{n165}{n249}
\ncline{n165}{n167}
\ncline{n166}{n174}
\ncline{n167}{n174}
\ncline{n169}{n216}
\ncline{n169}{n207}
\ncline{n172}{n176}
\ncline{n173}{n247}
\ncline{n175}{n180}
\ncline{n176}{n247}
\ncline{n178}{n213}
\ncline{n179}{n237}
\ncline{n179}{n242}
\ncline{n179}{n191}
\ncline{n180}{n183}
\ncline{n182}{n224}
\ncline{n185}{n202}
\ncline{n185}{n227}
\ncline{n187}{n219}
\ncline{n187}{n197}
\ncline{n187}{n193}
\ncline{n188}{n203}
\ncline{n189}{n245}
\ncline{n189}{n221}
\ncline{n190}{n193}
\ncline{n193}{n227}
\ncline{n198}{n216}
\ncline{n198}{n226}
\ncline{n200}{n209}
\ncline{n200}{n249}
\ncline{n201}{n236}
\ncline{n202}{n240}
\ncline{n205}{n248}
\ncline{n208}{n249}
\ncline{n211}{n241}
\ncline{n213}{n244}
\ncline{n220}{n240}
\ncline{n223}{n231}
\ncline{n227}{n228}
\ncline{n227}{n246}
\ncline{n229}{n230}
\ncline{n231}{n238}
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n0)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n1)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n2)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n3)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n4)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n5)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n6)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n7)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n8)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n9)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n10)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n11)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n12)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n13)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n14)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n15)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n16)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n17)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n18)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n19)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n20)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n21)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n22)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n23)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n24)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n25)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n26)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n27)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n28)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n29)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n30)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n31)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n32)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n33)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n34)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n35)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n36)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n37)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n38)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n39)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n40)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n41)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n42)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n43)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n44)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n45)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n46)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n47)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n48)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n49)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n50)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n51)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n52)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n53)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n54)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n55)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n56)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n57)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n58)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n59)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n60)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n61)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n62)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n63)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n64)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n65)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n66)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n67)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n68)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n69)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n70)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n71)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n72)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n73)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n74)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n75)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n76)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n77)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psdot[linecolor=temp](n78)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n79)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n80)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n81)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n82)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n83)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n84)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n85)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n86)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n87)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n88)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n89)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n90)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n91)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n92)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n93)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n94)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n95)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n96)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n97)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n98)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n99)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n100)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n101)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n102)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n103)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n104)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n105)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n106)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n107)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n108)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n109)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n110)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n111)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n112)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n113)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n114)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n115)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n116)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n117)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n118)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n119)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n120)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n121)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n122)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n123)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n124)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n125)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n126)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n127)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n128)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n129)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n130)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n131)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n132)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n133)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n134)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n135)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n136)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n137)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n138)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n139)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n140)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n141)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n142)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n143)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n144)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n145)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n146)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n147)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n148)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n149)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n150)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n151)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n152)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n153)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n154)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n155)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n156)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n157)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n158)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n159)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n160)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n161)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n162)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n163)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n164)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n165)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n166)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n167)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n168)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psdot[linecolor=temp](n169)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n170)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n171)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n172)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n173)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n174)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n175)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n176)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n177)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n178)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n179)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n180)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psdot[linecolor=temp](n181)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n182)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n183)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n184)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n185)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n186)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n187)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n188)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n189)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n190)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n191)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n192)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n193)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n194)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n195)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n196)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n197)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psdot[linecolor=temp](n198)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n199)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n200)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n201)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n202)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n203)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n204)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n205)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n206)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psdot[linecolor=temp](n207)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n208)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n209)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n210)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n211)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n212)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n213)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n214)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n215)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psdot[linecolor=temp](n216)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n217)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n218)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n219)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n220)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n221)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n222)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n223)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n224)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n225)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n226)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n227)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n228)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n229)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n230)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n231)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n232)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n233)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n234)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n235)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n236)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n237)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n238)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n239)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n240)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n241)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n242)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n243)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n244)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n245)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n246)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n247)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n248)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psdot[linecolor=temp](n249)
\psset{linewidth=0.00700700700701}
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.0)(7.325,0.0)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.00700700700701)(7.325,0.00700700700701)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.014014014014)(7.325,0.014014014014)
\definecolor{temp}{rgb}{0.0416,0.0,0.0}\psline[linecolor=temp](6.95,0.021021021021)(7.325,0.021021021021)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.028028028028)(7.325,0.028028028028)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.035035035035)(7.325,0.035035035035)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.042042042042)(7.325,0.042042042042)
\definecolor{temp}{rgb}{0.0518948440544,0.0,0.0}\psline[linecolor=temp](6.95,0.049049049049)(7.325,0.049049049049)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0560560560561)(7.325,0.0560560560561)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0630630630631)(7.325,0.0630630630631)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0700700700701)(7.325,0.0700700700701)
\definecolor{temp}{rgb}{0.0621896881089,0.0,0.0}\psline[linecolor=temp](6.95,0.0770770770771)(7.325,0.0770770770771)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0840840840841)(7.325,0.0840840840841)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0910910910911)(7.325,0.0910910910911)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.0980980980981)(7.325,0.0980980980981)
\definecolor{temp}{rgb}{0.0724845321633,0.0,0.0}\psline[linecolor=temp](6.95,0.105105105105)(7.325,0.105105105105)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.112112112112)(7.325,0.112112112112)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.119119119119)(7.325,0.119119119119)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.126126126126)(7.325,0.126126126126)
\definecolor{temp}{rgb}{0.0827793762177,0.0,0.0}\psline[linecolor=temp](6.95,0.133133133133)(7.325,0.133133133133)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.14014014014)(7.325,0.14014014014)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.147147147147)(7.325,0.147147147147)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.154154154154)(7.325,0.154154154154)
\definecolor{temp}{rgb}{0.0930742202722,0.0,0.0}\psline[linecolor=temp](6.95,0.161161161161)(7.325,0.161161161161)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.168168168168)(7.325,0.168168168168)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.175175175175)(7.325,0.175175175175)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.182182182182)(7.325,0.182182182182)
\definecolor{temp}{rgb}{0.103369064327,0.0,0.0}\psline[linecolor=temp](6.95,0.189189189189)(7.325,0.189189189189)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.196196196196)(7.325,0.196196196196)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.203203203203)(7.325,0.203203203203)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.21021021021)(7.325,0.21021021021)
\definecolor{temp}{rgb}{0.113663908381,0.0,0.0}\psline[linecolor=temp](6.95,0.217217217217)(7.325,0.217217217217)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.224224224224)(7.325,0.224224224224)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.231231231231)(7.325,0.231231231231)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.238238238238)(7.325,0.238238238238)
\definecolor{temp}{rgb}{0.123958752435,0.0,0.0}\psline[linecolor=temp](6.95,0.245245245245)(7.325,0.245245245245)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.252252252252)(7.325,0.252252252252)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.259259259259)(7.325,0.259259259259)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.266266266266)(7.325,0.266266266266)
\definecolor{temp}{rgb}{0.13425359649,0.0,0.0}\psline[linecolor=temp](6.95,0.273273273273)(7.325,0.273273273273)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.28028028028)(7.325,0.28028028028)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.287287287287)(7.325,0.287287287287)
\definecolor{temp}{rgb}{0.144548440544,0.0,0.0}\psline[linecolor=temp](6.95,0.294294294294)(7.325,0.294294294294)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.301301301301)(7.325,0.301301301301)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.308308308308)(7.325,0.308308308308)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.315315315315)(7.325,0.315315315315)
\definecolor{temp}{rgb}{0.154843284599,0.0,0.0}\psline[linecolor=temp](6.95,0.322322322322)(7.325,0.322322322322)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.329329329329)(7.325,0.329329329329)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.336336336336)(7.325,0.336336336336)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.343343343343)(7.325,0.343343343343)
\definecolor{temp}{rgb}{0.165138128653,0.0,0.0}\psline[linecolor=temp](6.95,0.35035035035)(7.325,0.35035035035)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.357357357357)(7.325,0.357357357357)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.364364364364)(7.325,0.364364364364)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.371371371371)(7.325,0.371371371371)
\definecolor{temp}{rgb}{0.175432972708,0.0,0.0}\psline[linecolor=temp](6.95,0.378378378378)(7.325,0.378378378378)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.385385385385)(7.325,0.385385385385)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.392392392392)(7.325,0.392392392392)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.399399399399)(7.325,0.399399399399)
\definecolor{temp}{rgb}{0.185727816762,0.0,0.0}\psline[linecolor=temp](6.95,0.406406406406)(7.325,0.406406406406)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.413413413413)(7.325,0.413413413413)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.42042042042)(7.325,0.42042042042)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.427427427427)(7.325,0.427427427427)
\definecolor{temp}{rgb}{0.196022660817,0.0,0.0}\psline[linecolor=temp](6.95,0.434434434434)(7.325,0.434434434434)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.441441441441)(7.325,0.441441441441)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.448448448448)(7.325,0.448448448448)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.455455455455)(7.325,0.455455455455)
\definecolor{temp}{rgb}{0.206317504871,0.0,0.0}\psline[linecolor=temp](6.95,0.462462462462)(7.325,0.462462462462)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.469469469469)(7.325,0.469469469469)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.476476476476)(7.325,0.476476476476)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.483483483483)(7.325,0.483483483483)
\definecolor{temp}{rgb}{0.216612348925,0.0,0.0}\psline[linecolor=temp](6.95,0.49049049049)(7.325,0.49049049049)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.497497497497)(7.325,0.497497497497)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.504504504505)(7.325,0.504504504505)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.511511511512)(7.325,0.511511511512)
\definecolor{temp}{rgb}{0.22690719298,0.0,0.0}\psline[linecolor=temp](6.95,0.518518518519)(7.325,0.518518518519)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.525525525526)(7.325,0.525525525526)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.532532532533)(7.325,0.532532532533)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.53953953954)(7.325,0.53953953954)
\definecolor{temp}{rgb}{0.237202037034,0.0,0.0}\psline[linecolor=temp](6.95,0.546546546547)(7.325,0.546546546547)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.553553553554)(7.325,0.553553553554)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.560560560561)(7.325,0.560560560561)
\definecolor{temp}{rgb}{0.247496881089,0.0,0.0}\psline[linecolor=temp](6.95,0.567567567568)(7.325,0.567567567568)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.574574574575)(7.325,0.574574574575)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.581581581582)(7.325,0.581581581582)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.588588588589)(7.325,0.588588588589)
\definecolor{temp}{rgb}{0.257791725143,0.0,0.0}\psline[linecolor=temp](6.95,0.595595595596)(7.325,0.595595595596)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.602602602603)(7.325,0.602602602603)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.60960960961)(7.325,0.60960960961)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.616616616617)(7.325,0.616616616617)
\definecolor{temp}{rgb}{0.268086569198,0.0,0.0}\psline[linecolor=temp](6.95,0.623623623624)(7.325,0.623623623624)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.630630630631)(7.325,0.630630630631)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.637637637638)(7.325,0.637637637638)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.644644644645)(7.325,0.644644644645)
\definecolor{temp}{rgb}{0.278381413252,0.0,0.0}\psline[linecolor=temp](6.95,0.651651651652)(7.325,0.651651651652)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.658658658659)(7.325,0.658658658659)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.665665665666)(7.325,0.665665665666)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.672672672673)(7.325,0.672672672673)
\definecolor{temp}{rgb}{0.288676257306,0.0,0.0}\psline[linecolor=temp](6.95,0.67967967968)(7.325,0.67967967968)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.686686686687)(7.325,0.686686686687)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.693693693694)(7.325,0.693693693694)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.700700700701)(7.325,0.700700700701)
\definecolor{temp}{rgb}{0.298971101361,0.0,0.0}\psline[linecolor=temp](6.95,0.707707707708)(7.325,0.707707707708)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.714714714715)(7.325,0.714714714715)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.721721721722)(7.325,0.721721721722)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.728728728729)(7.325,0.728728728729)
\definecolor{temp}{rgb}{0.309265945415,0.0,0.0}\psline[linecolor=temp](6.95,0.735735735736)(7.325,0.735735735736)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.742742742743)(7.325,0.742742742743)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.74974974975)(7.325,0.74974974975)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.756756756757)(7.325,0.756756756757)
\definecolor{temp}{rgb}{0.31956078947,0.0,0.0}\psline[linecolor=temp](6.95,0.763763763764)(7.325,0.763763763764)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.770770770771)(7.325,0.770770770771)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.777777777778)(7.325,0.777777777778)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.784784784785)(7.325,0.784784784785)
\definecolor{temp}{rgb}{0.329855633524,0.0,0.0}\psline[linecolor=temp](6.95,0.791791791792)(7.325,0.791791791792)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.798798798799)(7.325,0.798798798799)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.805805805806)(7.325,0.805805805806)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.812812812813)(7.325,0.812812812813)
\definecolor{temp}{rgb}{0.340150477579,0.0,0.0}\psline[linecolor=temp](6.95,0.81981981982)(7.325,0.81981981982)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.826826826827)(7.325,0.826826826827)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.833833833834)(7.325,0.833833833834)
\definecolor{temp}{rgb}{0.350445321633,0.0,0.0}\psline[linecolor=temp](6.95,0.840840840841)(7.325,0.840840840841)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.847847847848)(7.325,0.847847847848)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.854854854855)(7.325,0.854854854855)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.861861861862)(7.325,0.861861861862)
\definecolor{temp}{rgb}{0.360740165687,0.0,0.0}\psline[linecolor=temp](6.95,0.868868868869)(7.325,0.868868868869)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.875875875876)(7.325,0.875875875876)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.882882882883)(7.325,0.882882882883)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.88988988989)(7.325,0.88988988989)
\definecolor{temp}{rgb}{0.371035009742,0.0,0.0}\psline[linecolor=temp](6.95,0.896896896897)(7.325,0.896896896897)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.903903903904)(7.325,0.903903903904)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.910910910911)(7.325,0.910910910911)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.917917917918)(7.325,0.917917917918)
\definecolor{temp}{rgb}{0.381329853796,0.0,0.0}\psline[linecolor=temp](6.95,0.924924924925)(7.325,0.924924924925)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.931931931932)(7.325,0.931931931932)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.938938938939)(7.325,0.938938938939)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.945945945946)(7.325,0.945945945946)
\definecolor{temp}{rgb}{0.391624697851,0.0,0.0}\psline[linecolor=temp](6.95,0.952952952953)(7.325,0.952952952953)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.95995995996)(7.325,0.95995995996)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.966966966967)(7.325,0.966966966967)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.973973973974)(7.325,0.973973973974)
\definecolor{temp}{rgb}{0.401919541905,0.0,0.0}\psline[linecolor=temp](6.95,0.980980980981)(7.325,0.980980980981)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,0.987987987988)(7.325,0.987987987988)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,0.994994994995)(7.325,0.994994994995)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,1.002002002)(7.325,1.002002002)
\definecolor{temp}{rgb}{0.41221438596,0.0,0.0}\psline[linecolor=temp](6.95,1.00900900901)(7.325,1.00900900901)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.01601601602)(7.325,1.01601601602)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.02302302302)(7.325,1.02302302302)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.03003003003)(7.325,1.03003003003)
\definecolor{temp}{rgb}{0.422509230014,0.0,0.0}\psline[linecolor=temp](6.95,1.03703703704)(7.325,1.03703703704)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.04404404404)(7.325,1.04404404404)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.05105105105)(7.325,1.05105105105)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.05805805806)(7.325,1.05805805806)
\definecolor{temp}{rgb}{0.432804074069,0.0,0.0}\psline[linecolor=temp](6.95,1.06506506507)(7.325,1.06506506507)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.07207207207)(7.325,1.07207207207)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.07907907908)(7.325,1.07907907908)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.08608608609)(7.325,1.08608608609)
\definecolor{temp}{rgb}{0.443098918123,0.0,0.0}\psline[linecolor=temp](6.95,1.09309309309)(7.325,1.09309309309)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.1001001001)(7.325,1.1001001001)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.10710710711)(7.325,1.10710710711)
\definecolor{temp}{rgb}{0.453393762177,0.0,0.0}\psline[linecolor=temp](6.95,1.11411411411)(7.325,1.11411411411)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.12112112112)(7.325,1.12112112112)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.12812812813)(7.325,1.12812812813)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.13513513514)(7.325,1.13513513514)
\definecolor{temp}{rgb}{0.463688606232,0.0,0.0}\psline[linecolor=temp](6.95,1.14214214214)(7.325,1.14214214214)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.14914914915)(7.325,1.14914914915)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.15615615616)(7.325,1.15615615616)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.16316316316)(7.325,1.16316316316)
\definecolor{temp}{rgb}{0.473983450286,0.0,0.0}\psline[linecolor=temp](6.95,1.17017017017)(7.325,1.17017017017)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.17717717718)(7.325,1.17717717718)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.18418418418)(7.325,1.18418418418)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.19119119119)(7.325,1.19119119119)
\definecolor{temp}{rgb}{0.484278294341,0.0,0.0}\psline[linecolor=temp](6.95,1.1981981982)(7.325,1.1981981982)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.20520520521)(7.325,1.20520520521)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.21221221221)(7.325,1.21221221221)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.21921921922)(7.325,1.21921921922)
\definecolor{temp}{rgb}{0.494573138395,0.0,0.0}\psline[linecolor=temp](6.95,1.22622622623)(7.325,1.22622622623)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.23323323323)(7.325,1.23323323323)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.24024024024)(7.325,1.24024024024)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.24724724725)(7.325,1.24724724725)
\definecolor{temp}{rgb}{0.50486798245,0.0,0.0}\psline[linecolor=temp](6.95,1.25425425425)(7.325,1.25425425425)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.26126126126)(7.325,1.26126126126)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.26826826827)(7.325,1.26826826827)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.27527527528)(7.325,1.27527527528)
\definecolor{temp}{rgb}{0.515162826504,0.0,0.0}\psline[linecolor=temp](6.95,1.28228228228)(7.325,1.28228228228)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.28928928929)(7.325,1.28928928929)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.2962962963)(7.325,1.2962962963)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.3033033033)(7.325,1.3033033033)
\definecolor{temp}{rgb}{0.525457670558,0.0,0.0}\psline[linecolor=temp](6.95,1.31031031031)(7.325,1.31031031031)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.31731731732)(7.325,1.31731731732)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.32432432432)(7.325,1.32432432432)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.33133133133)(7.325,1.33133133133)
\definecolor{temp}{rgb}{0.535752514613,0.0,0.0}\psline[linecolor=temp](6.95,1.33833833834)(7.325,1.33833833834)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.34534534535)(7.325,1.34534534535)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.35235235235)(7.325,1.35235235235)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.35935935936)(7.325,1.35935935936)
\definecolor{temp}{rgb}{0.546047358667,0.0,0.0}\psline[linecolor=temp](6.95,1.36636636637)(7.325,1.36636636637)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.37337337337)(7.325,1.37337337337)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.38038038038)(7.325,1.38038038038)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.38738738739)(7.325,1.38738738739)
\definecolor{temp}{rgb}{0.556342202722,0.0,0.0}\psline[linecolor=temp](6.95,1.39439439439)(7.325,1.39439439439)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.4014014014)(7.325,1.4014014014)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.40840840841)(7.325,1.40840840841)
\definecolor{temp}{rgb}{0.566637046776,0.0,0.0}\psline[linecolor=temp](6.95,1.41541541542)(7.325,1.41541541542)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.42242242242)(7.325,1.42242242242)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.42942942943)(7.325,1.42942942943)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.43643643644)(7.325,1.43643643644)
\definecolor{temp}{rgb}{0.576931890831,0.0,0.0}\psline[linecolor=temp](6.95,1.44344344344)(7.325,1.44344344344)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.45045045045)(7.325,1.45045045045)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.45745745746)(7.325,1.45745745746)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.46446446446)(7.325,1.46446446446)
\definecolor{temp}{rgb}{0.587226734885,0.0,0.0}\psline[linecolor=temp](6.95,1.47147147147)(7.325,1.47147147147)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.47847847848)(7.325,1.47847847848)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.48548548549)(7.325,1.48548548549)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.49249249249)(7.325,1.49249249249)
\definecolor{temp}{rgb}{0.597521578939,0.0,0.0}\psline[linecolor=temp](6.95,1.4994994995)(7.325,1.4994994995)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.50650650651)(7.325,1.50650650651)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.51351351351)(7.325,1.51351351351)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.52052052052)(7.325,1.52052052052)
\definecolor{temp}{rgb}{0.607816422994,0.0,0.0}\psline[linecolor=temp](6.95,1.52752752753)(7.325,1.52752752753)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.53453453453)(7.325,1.53453453453)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.54154154154)(7.325,1.54154154154)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.54854854855)(7.325,1.54854854855)
\definecolor{temp}{rgb}{0.618111267048,0.0,0.0}\psline[linecolor=temp](6.95,1.55555555556)(7.325,1.55555555556)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.56256256256)(7.325,1.56256256256)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.56956956957)(7.325,1.56956956957)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.57657657658)(7.325,1.57657657658)
\definecolor{temp}{rgb}{0.628406111103,0.0,0.0}\psline[linecolor=temp](6.95,1.58358358358)(7.325,1.58358358358)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.59059059059)(7.325,1.59059059059)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.5975975976)(7.325,1.5975975976)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.6046046046)(7.325,1.6046046046)
\definecolor{temp}{rgb}{0.638700955157,0.0,0.0}\psline[linecolor=temp](6.95,1.61161161161)(7.325,1.61161161161)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.61861861862)(7.325,1.61861861862)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.62562562563)(7.325,1.62562562563)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.63263263263)(7.325,1.63263263263)
\definecolor{temp}{rgb}{0.648995799212,0.0,0.0}\psline[linecolor=temp](6.95,1.63963963964)(7.325,1.63963963964)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.64664664665)(7.325,1.64664664665)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.65365365365)(7.325,1.65365365365)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.66066066066)(7.325,1.66066066066)
\definecolor{temp}{rgb}{0.659290643266,0.0,0.0}\psline[linecolor=temp](6.95,1.66766766767)(7.325,1.66766766767)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.67467467467)(7.325,1.67467467467)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.68168168168)(7.325,1.68168168168)
\definecolor{temp}{rgb}{0.669585487321,0.0,0.0}\psline[linecolor=temp](6.95,1.68868868869)(7.325,1.68868868869)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.6956956957)(7.325,1.6956956957)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.7027027027)(7.325,1.7027027027)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.70970970971)(7.325,1.70970970971)
\definecolor{temp}{rgb}{0.679880331375,0.0,0.0}\psline[linecolor=temp](6.95,1.71671671672)(7.325,1.71671671672)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.72372372372)(7.325,1.72372372372)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.73073073073)(7.325,1.73073073073)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.73773773774)(7.325,1.73773773774)
\definecolor{temp}{rgb}{0.690175175429,0.0,0.0}\psline[linecolor=temp](6.95,1.74474474474)(7.325,1.74474474474)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.75175175175)(7.325,1.75175175175)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.75875875876)(7.325,1.75875875876)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.76576576577)(7.325,1.76576576577)
\definecolor{temp}{rgb}{0.700470019484,0.0,0.0}\psline[linecolor=temp](6.95,1.77277277277)(7.325,1.77277277277)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.77977977978)(7.325,1.77977977978)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.78678678679)(7.325,1.78678678679)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.79379379379)(7.325,1.79379379379)
\definecolor{temp}{rgb}{0.710764863538,0.0,0.0}\psline[linecolor=temp](6.95,1.8008008008)(7.325,1.8008008008)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.80780780781)(7.325,1.80780780781)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.81481481481)(7.325,1.81481481481)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.82182182182)(7.325,1.82182182182)
\definecolor{temp}{rgb}{0.721059707593,0.0,0.0}\psline[linecolor=temp](6.95,1.82882882883)(7.325,1.82882882883)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.83583583584)(7.325,1.83583583584)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.84284284284)(7.325,1.84284284284)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.84984984985)(7.325,1.84984984985)
\definecolor{temp}{rgb}{0.731354551647,0.0,0.0}\psline[linecolor=temp](6.95,1.85685685686)(7.325,1.85685685686)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.86386386386)(7.325,1.86386386386)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.87087087087)(7.325,1.87087087087)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.87787787788)(7.325,1.87787787788)
\definecolor{temp}{rgb}{0.741649395702,0.0,0.0}\psline[linecolor=temp](6.95,1.88488488488)(7.325,1.88488488488)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.89189189189)(7.325,1.89189189189)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.8988988989)(7.325,1.8988988989)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.90590590591)(7.325,1.90590590591)
\definecolor{temp}{rgb}{0.751944239756,0.0,0.0}\psline[linecolor=temp](6.95,1.91291291291)(7.325,1.91291291291)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.91991991992)(7.325,1.91991991992)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.92692692693)(7.325,1.92692692693)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.93393393393)(7.325,1.93393393393)
\definecolor{temp}{rgb}{0.76223908381,0.0,0.0}\psline[linecolor=temp](6.95,1.94094094094)(7.325,1.94094094094)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.94794794795)(7.325,1.94794794795)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.95495495495)(7.325,1.95495495495)
\definecolor{temp}{rgb}{0.772533927865,0.0,0.0}\psline[linecolor=temp](6.95,1.96196196196)(7.325,1.96196196196)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.96896896897)(7.325,1.96896896897)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.97597597598)(7.325,1.97597597598)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.98298298298)(7.325,1.98298298298)
\definecolor{temp}{rgb}{0.782828771919,0.0,0.0}\psline[linecolor=temp](6.95,1.98998998999)(7.325,1.98998998999)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,1.996996997)(7.325,1.996996997)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.004004004)(7.325,2.004004004)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.01101101101)(7.325,2.01101101101)
\definecolor{temp}{rgb}{0.793123615974,0.0,0.0}\psline[linecolor=temp](6.95,2.01801801802)(7.325,2.01801801802)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.02502502503)(7.325,2.02502502503)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.03203203203)(7.325,2.03203203203)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.03903903904)(7.325,2.03903903904)
\definecolor{temp}{rgb}{0.803418460028,0.0,0.0}\psline[linecolor=temp](6.95,2.04604604605)(7.325,2.04604604605)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.05305305305)(7.325,2.05305305305)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.06006006006)(7.325,2.06006006006)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.06706706707)(7.325,2.06706706707)
\definecolor{temp}{rgb}{0.813713304083,0.0,0.0}\psline[linecolor=temp](6.95,2.07407407407)(7.325,2.07407407407)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.08108108108)(7.325,2.08108108108)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.08808808809)(7.325,2.08808808809)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.0950950951)(7.325,2.0950950951)
\definecolor{temp}{rgb}{0.824008148137,0.0,0.0}\psline[linecolor=temp](6.95,2.1021021021)(7.325,2.1021021021)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.10910910911)(7.325,2.10910910911)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.11611611612)(7.325,2.11611611612)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.12312312312)(7.325,2.12312312312)
\definecolor{temp}{rgb}{0.834302992191,0.0,0.0}\psline[linecolor=temp](6.95,2.13013013013)(7.325,2.13013013013)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.13713713714)(7.325,2.13713713714)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.14414414414)(7.325,2.14414414414)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.15115115115)(7.325,2.15115115115)
\definecolor{temp}{rgb}{0.844597836246,0.0,0.0}\psline[linecolor=temp](6.95,2.15815815816)(7.325,2.15815815816)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.16516516517)(7.325,2.16516516517)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.17217217217)(7.325,2.17217217217)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.17917917918)(7.325,2.17917917918)
\definecolor{temp}{rgb}{0.8548926803,0.0,0.0}\psline[linecolor=temp](6.95,2.18618618619)(7.325,2.18618618619)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.19319319319)(7.325,2.19319319319)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.2002002002)(7.325,2.2002002002)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.20720720721)(7.325,2.20720720721)
\definecolor{temp}{rgb}{0.865187524355,0.0,0.0}\psline[linecolor=temp](6.95,2.21421421421)(7.325,2.21421421421)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.22122122122)(7.325,2.22122122122)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.22822822823)(7.325,2.22822822823)
\definecolor{temp}{rgb}{0.875482368409,0.0,0.0}\psline[linecolor=temp](6.95,2.23523523524)(7.325,2.23523523524)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.24224224224)(7.325,2.24224224224)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.24924924925)(7.325,2.24924924925)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.25625625626)(7.325,2.25625625626)
\definecolor{temp}{rgb}{0.885777212464,0.0,0.0}\psline[linecolor=temp](6.95,2.26326326326)(7.325,2.26326326326)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.27027027027)(7.325,2.27027027027)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.27727727728)(7.325,2.27727727728)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.28428428428)(7.325,2.28428428428)
\definecolor{temp}{rgb}{0.896072056518,0.0,0.0}\psline[linecolor=temp](6.95,2.29129129129)(7.325,2.29129129129)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.2982982983)(7.325,2.2982982983)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.30530530531)(7.325,2.30530530531)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.31231231231)(7.325,2.31231231231)
\definecolor{temp}{rgb}{0.906366900573,0.0,0.0}\psline[linecolor=temp](6.95,2.31931931932)(7.325,2.31931931932)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.32632632633)(7.325,2.32632632633)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.33333333333)(7.325,2.33333333333)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.34034034034)(7.325,2.34034034034)
\definecolor{temp}{rgb}{0.916661744627,0.0,0.0}\psline[linecolor=temp](6.95,2.34734734735)(7.325,2.34734734735)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.35435435435)(7.325,2.35435435435)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.36136136136)(7.325,2.36136136136)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.36836836837)(7.325,2.36836836837)
\definecolor{temp}{rgb}{0.926956588681,0.0,0.0}\psline[linecolor=temp](6.95,2.37537537538)(7.325,2.37537537538)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.38238238238)(7.325,2.38238238238)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.38938938939)(7.325,2.38938938939)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.3963963964)(7.325,2.3963963964)
\definecolor{temp}{rgb}{0.937251432736,0.0,0.0}\psline[linecolor=temp](6.95,2.4034034034)(7.325,2.4034034034)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.41041041041)(7.325,2.41041041041)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.41741741742)(7.325,2.41741741742)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.42442442442)(7.325,2.42442442442)
\definecolor{temp}{rgb}{0.94754627679,0.0,0.0}\psline[linecolor=temp](6.95,2.43143143143)(7.325,2.43143143143)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.43843843844)(7.325,2.43843843844)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.44544544545)(7.325,2.44544544545)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.45245245245)(7.325,2.45245245245)
\definecolor{temp}{rgb}{0.957841120845,0.0,0.0}\psline[linecolor=temp](6.95,2.45945945946)(7.325,2.45945945946)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.46646646647)(7.325,2.46646646647)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.47347347347)(7.325,2.47347347347)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.48048048048)(7.325,2.48048048048)
\definecolor{temp}{rgb}{0.968135964899,0.0,0.0}\psline[linecolor=temp](6.95,2.48748748749)(7.325,2.48748748749)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.49449449449)(7.325,2.49449449449)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.5015015015)(7.325,2.5015015015)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.50850850851)(7.325,2.50850850851)
\definecolor{temp}{rgb}{0.978430808954,0.0,0.0}\psline[linecolor=temp](6.95,2.51551551552)(7.325,2.51551551552)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.52252252252)(7.325,2.52252252252)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.52952952953)(7.325,2.52952952953)
\definecolor{temp}{rgb}{0.988725653008,0.0,0.0}\psline[linecolor=temp](6.95,2.53653653654)(7.325,2.53653653654)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.54354354354)(7.325,2.54354354354)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.55055055055)(7.325,2.55055055055)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.55755755756)(7.325,2.55755755756)
\definecolor{temp}{rgb}{0.999020497062,0.0,0.0}\psline[linecolor=temp](6.95,2.56456456456)(7.325,2.56456456456)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.57157157157)(7.325,2.57157157157)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.57857857858)(7.325,2.57857857858)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.58558558559)(7.325,2.58558558559)
\definecolor{temp}{rgb}{1.0,0.00931466868719,0.0}\psline[linecolor=temp](6.95,2.59259259259)(7.325,2.59259259259)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.5995995996)(7.325,2.5995995996)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.60660660661)(7.325,2.60660660661)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.61361361361)(7.325,2.61361361361)
\definecolor{temp}{rgb}{1.0,0.0196087696063,0.0}\psline[linecolor=temp](6.95,2.62062062062)(7.325,2.62062062062)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.62762762763)(7.325,2.62762762763)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.63463463463)(7.325,2.63463463463)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.64164164164)(7.325,2.64164164164)
\definecolor{temp}{rgb}{1.0,0.0299028705255,0.0}\psline[linecolor=temp](6.95,2.64864864865)(7.325,2.64864864865)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.65565565566)(7.325,2.65565565566)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.66266266266)(7.325,2.66266266266)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.66966966967)(7.325,2.66966966967)
\definecolor{temp}{rgb}{1.0,0.0401969714446,0.0}\psline[linecolor=temp](6.95,2.67667667668)(7.325,2.67667667668)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.68368368368)(7.325,2.68368368368)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.69069069069)(7.325,2.69069069069)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.6976976977)(7.325,2.6976976977)
\definecolor{temp}{rgb}{1.0,0.0504910723638,0.0}\psline[linecolor=temp](6.95,2.7047047047)(7.325,2.7047047047)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.71171171171)(7.325,2.71171171171)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.71871871872)(7.325,2.71871871872)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.72572572573)(7.325,2.72572572573)
\definecolor{temp}{rgb}{1.0,0.0607851732829,0.0}\psline[linecolor=temp](6.95,2.73273273273)(7.325,2.73273273273)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.73973973974)(7.325,2.73973973974)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.74674674675)(7.325,2.74674674675)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.75375375375)(7.325,2.75375375375)
\definecolor{temp}{rgb}{1.0,0.0710792742021,0.0}\psline[linecolor=temp](6.95,2.76076076076)(7.325,2.76076076076)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.76776776777)(7.325,2.76776776777)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.77477477477)(7.325,2.77477477477)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.78178178178)(7.325,2.78178178178)
\definecolor{temp}{rgb}{1.0,0.0813733751212,0.0}\psline[linecolor=temp](6.95,2.78878878879)(7.325,2.78878878879)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.7957957958)(7.325,2.7957957958)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.8028028028)(7.325,2.8028028028)
\definecolor{temp}{rgb}{1.0,0.0916674760404,0.0}\psline[linecolor=temp](6.95,2.80980980981)(7.325,2.80980980981)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.81681681682)(7.325,2.81681681682)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.82382382382)(7.325,2.82382382382)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.83083083083)(7.325,2.83083083083)
\definecolor{temp}{rgb}{1.0,0.101961576959,0.0}\psline[linecolor=temp](6.95,2.83783783784)(7.325,2.83783783784)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.84484484484)(7.325,2.84484484484)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.85185185185)(7.325,2.85185185185)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.85885885886)(7.325,2.85885885886)
\definecolor{temp}{rgb}{1.0,0.112255677879,0.0}\psline[linecolor=temp](6.95,2.86586586587)(7.325,2.86586586587)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.87287287287)(7.325,2.87287287287)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.87987987988)(7.325,2.87987987988)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.88688688689)(7.325,2.88688688689)
\definecolor{temp}{rgb}{1.0,0.122549778798,0.0}\psline[linecolor=temp](6.95,2.89389389389)(7.325,2.89389389389)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.9009009009)(7.325,2.9009009009)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.90790790791)(7.325,2.90790790791)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.91491491491)(7.325,2.91491491491)
\definecolor{temp}{rgb}{1.0,0.132843879717,0.0}\psline[linecolor=temp](6.95,2.92192192192)(7.325,2.92192192192)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.92892892893)(7.325,2.92892892893)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.93593593594)(7.325,2.93593593594)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.94294294294)(7.325,2.94294294294)
\definecolor{temp}{rgb}{1.0,0.143137980636,0.0}\psline[linecolor=temp](6.95,2.94994994995)(7.325,2.94994994995)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.95695695696)(7.325,2.95695695696)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.96396396396)(7.325,2.96396396396)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.97097097097)(7.325,2.97097097097)
\definecolor{temp}{rgb}{1.0,0.153432081555,0.0}\psline[linecolor=temp](6.95,2.97797797798)(7.325,2.97797797798)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.98498498498)(7.325,2.98498498498)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.99199199199)(7.325,2.99199199199)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,2.998998999)(7.325,2.998998999)
\definecolor{temp}{rgb}{1.0,0.163726182474,0.0}\psline[linecolor=temp](6.95,3.00600600601)(7.325,3.00600600601)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.01301301301)(7.325,3.01301301301)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.02002002002)(7.325,3.02002002002)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.02702702703)(7.325,3.02702702703)
\definecolor{temp}{rgb}{1.0,0.174020283394,0.0}\psline[linecolor=temp](6.95,3.03403403403)(7.325,3.03403403403)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.04104104104)(7.325,3.04104104104)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.04804804805)(7.325,3.04804804805)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.05505505506)(7.325,3.05505505506)
\definecolor{temp}{rgb}{1.0,0.184314384313,0.0}\psline[linecolor=temp](6.95,3.06206206206)(7.325,3.06206206206)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.06906906907)(7.325,3.06906906907)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.07607607608)(7.325,3.07607607608)
\definecolor{temp}{rgb}{1.0,0.194608485232,0.0}\psline[linecolor=temp](6.95,3.08308308308)(7.325,3.08308308308)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.09009009009)(7.325,3.09009009009)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.0970970971)(7.325,3.0970970971)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.1041041041)(7.325,3.1041041041)
\definecolor{temp}{rgb}{1.0,0.204902586151,0.0}\psline[linecolor=temp](6.95,3.11111111111)(7.325,3.11111111111)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.11811811812)(7.325,3.11811811812)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.12512512513)(7.325,3.12512512513)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.13213213213)(7.325,3.13213213213)
\definecolor{temp}{rgb}{1.0,0.21519668707,0.0}\psline[linecolor=temp](6.95,3.13913913914)(7.325,3.13913913914)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.14614614615)(7.325,3.14614614615)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.15315315315)(7.325,3.15315315315)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.16016016016)(7.325,3.16016016016)
\definecolor{temp}{rgb}{1.0,0.225490787989,0.0}\psline[linecolor=temp](6.95,3.16716716717)(7.325,3.16716716717)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.17417417417)(7.325,3.17417417417)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.18118118118)(7.325,3.18118118118)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.18818818819)(7.325,3.18818818819)
\definecolor{temp}{rgb}{1.0,0.235784888908,0.0}\psline[linecolor=temp](6.95,3.1951951952)(7.325,3.1951951952)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.2022022022)(7.325,3.2022022022)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.20920920921)(7.325,3.20920920921)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.21621621622)(7.325,3.21621621622)
\definecolor{temp}{rgb}{1.0,0.246078989828,0.0}\psline[linecolor=temp](6.95,3.22322322322)(7.325,3.22322322322)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.23023023023)(7.325,3.23023023023)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.23723723724)(7.325,3.23723723724)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.24424424424)(7.325,3.24424424424)
\definecolor{temp}{rgb}{1.0,0.256373090747,0.0}\psline[linecolor=temp](6.95,3.25125125125)(7.325,3.25125125125)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.25825825826)(7.325,3.25825825826)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.26526526527)(7.325,3.26526526527)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.27227227227)(7.325,3.27227227227)
\definecolor{temp}{rgb}{1.0,0.266667191666,0.0}\psline[linecolor=temp](6.95,3.27927927928)(7.325,3.27927927928)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.28628628629)(7.325,3.28628628629)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.29329329329)(7.325,3.29329329329)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.3003003003)(7.325,3.3003003003)
\definecolor{temp}{rgb}{1.0,0.276961292585,0.0}\psline[linecolor=temp](6.95,3.30730730731)(7.325,3.30730730731)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.31431431431)(7.325,3.31431431431)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.32132132132)(7.325,3.32132132132)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.32832832833)(7.325,3.32832832833)
\definecolor{temp}{rgb}{1.0,0.287255393504,0.0}\psline[linecolor=temp](6.95,3.33533533534)(7.325,3.33533533534)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.34234234234)(7.325,3.34234234234)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.34934934935)(7.325,3.34934934935)
\definecolor{temp}{rgb}{1.0,0.297549494423,0.0}\psline[linecolor=temp](6.95,3.35635635636)(7.325,3.35635635636)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.36336336336)(7.325,3.36336336336)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.37037037037)(7.325,3.37037037037)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.37737737738)(7.325,3.37737737738)
\definecolor{temp}{rgb}{1.0,0.307843595342,0.0}\psline[linecolor=temp](6.95,3.38438438438)(7.325,3.38438438438)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.39139139139)(7.325,3.39139139139)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.3983983984)(7.325,3.3983983984)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.40540540541)(7.325,3.40540540541)
\definecolor{temp}{rgb}{1.0,0.318137696262,0.0}\psline[linecolor=temp](6.95,3.41241241241)(7.325,3.41241241241)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.41941941942)(7.325,3.41941941942)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.42642642643)(7.325,3.42642642643)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.43343343343)(7.325,3.43343343343)
\definecolor{temp}{rgb}{1.0,0.328431797181,0.0}\psline[linecolor=temp](6.95,3.44044044044)(7.325,3.44044044044)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.44744744745)(7.325,3.44744744745)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.45445445445)(7.325,3.45445445445)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.46146146146)(7.325,3.46146146146)
\definecolor{temp}{rgb}{1.0,0.3387258981,0.0}\psline[linecolor=temp](6.95,3.46846846847)(7.325,3.46846846847)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.47547547548)(7.325,3.47547547548)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.48248248248)(7.325,3.48248248248)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.48948948949)(7.325,3.48948948949)
\definecolor{temp}{rgb}{1.0,0.349019999019,0.0}\psline[linecolor=temp](6.95,3.4964964965)(7.325,3.4964964965)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.5035035035)(7.325,3.5035035035)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.51051051051)(7.325,3.51051051051)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.51751751752)(7.325,3.51751751752)
\definecolor{temp}{rgb}{1.0,0.359314099938,0.0}\psline[linecolor=temp](6.95,3.52452452452)(7.325,3.52452452452)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.53153153153)(7.325,3.53153153153)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.53853853854)(7.325,3.53853853854)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.54554554555)(7.325,3.54554554555)
\definecolor{temp}{rgb}{1.0,0.369608200857,0.0}\psline[linecolor=temp](6.95,3.55255255255)(7.325,3.55255255255)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.55955955956)(7.325,3.55955955956)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.56656656657)(7.325,3.56656656657)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.57357357357)(7.325,3.57357357357)
\definecolor{temp}{rgb}{1.0,0.379902301776,0.0}\psline[linecolor=temp](6.95,3.58058058058)(7.325,3.58058058058)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.58758758759)(7.325,3.58758758759)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.59459459459)(7.325,3.59459459459)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.6016016016)(7.325,3.6016016016)
\definecolor{temp}{rgb}{1.0,0.390196402696,0.0}\psline[linecolor=temp](6.95,3.60860860861)(7.325,3.60860860861)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.61561561562)(7.325,3.61561561562)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.62262262262)(7.325,3.62262262262)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.62962962963)(7.325,3.62962962963)
\definecolor{temp}{rgb}{1.0,0.400490503615,0.0}\psline[linecolor=temp](6.95,3.63663663664)(7.325,3.63663663664)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.64364364364)(7.325,3.64364364364)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.65065065065)(7.325,3.65065065065)
\definecolor{temp}{rgb}{1.0,0.410784604534,0.0}\psline[linecolor=temp](6.95,3.65765765766)(7.325,3.65765765766)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.66466466466)(7.325,3.66466466466)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.67167167167)(7.325,3.67167167167)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.67867867868)(7.325,3.67867867868)
\definecolor{temp}{rgb}{1.0,0.421078705453,0.0}\psline[linecolor=temp](6.95,3.68568568569)(7.325,3.68568568569)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.69269269269)(7.325,3.69269269269)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.6996996997)(7.325,3.6996996997)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.70670670671)(7.325,3.70670670671)
\definecolor{temp}{rgb}{1.0,0.431372806372,0.0}\psline[linecolor=temp](6.95,3.71371371371)(7.325,3.71371371371)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.72072072072)(7.325,3.72072072072)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.72772772773)(7.325,3.72772772773)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.73473473473)(7.325,3.73473473473)
\definecolor{temp}{rgb}{1.0,0.441666907291,0.0}\psline[linecolor=temp](6.95,3.74174174174)(7.325,3.74174174174)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.74874874875)(7.325,3.74874874875)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.75575575576)(7.325,3.75575575576)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.76276276276)(7.325,3.76276276276)
\definecolor{temp}{rgb}{1.0,0.45196100821,0.0}\psline[linecolor=temp](6.95,3.76976976977)(7.325,3.76976976977)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.77677677678)(7.325,3.77677677678)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.78378378378)(7.325,3.78378378378)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.79079079079)(7.325,3.79079079079)
\definecolor{temp}{rgb}{1.0,0.46225510913,0.0}\psline[linecolor=temp](6.95,3.7977977978)(7.325,3.7977977978)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.8048048048)(7.325,3.8048048048)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.81181181181)(7.325,3.81181181181)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.81881881882)(7.325,3.81881881882)
\definecolor{temp}{rgb}{1.0,0.472549210049,0.0}\psline[linecolor=temp](6.95,3.82582582583)(7.325,3.82582582583)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.83283283283)(7.325,3.83283283283)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.83983983984)(7.325,3.83983983984)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.84684684685)(7.325,3.84684684685)
\definecolor{temp}{rgb}{1.0,0.482843310968,0.0}\psline[linecolor=temp](6.95,3.85385385385)(7.325,3.85385385385)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.86086086086)(7.325,3.86086086086)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.86786786787)(7.325,3.86786786787)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.87487487487)(7.325,3.87487487487)
\definecolor{temp}{rgb}{1.0,0.493137411887,0.0}\psline[linecolor=temp](6.95,3.88188188188)(7.325,3.88188188188)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.88888888889)(7.325,3.88888888889)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.8958958959)(7.325,3.8958958959)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.9029029029)(7.325,3.9029029029)
\definecolor{temp}{rgb}{1.0,0.503431512806,0.0}\psline[linecolor=temp](6.95,3.90990990991)(7.325,3.90990990991)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.91691691692)(7.325,3.91691691692)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.92392392392)(7.325,3.92392392392)
\definecolor{temp}{rgb}{1.0,0.513725613725,0.0}\psline[linecolor=temp](6.95,3.93093093093)(7.325,3.93093093093)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.93793793794)(7.325,3.93793793794)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.94494494494)(7.325,3.94494494494)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.95195195195)(7.325,3.95195195195)
\definecolor{temp}{rgb}{1.0,0.524019714644,0.0}\psline[linecolor=temp](6.95,3.95895895896)(7.325,3.95895895896)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.96596596597)(7.325,3.96596596597)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.97297297297)(7.325,3.97297297297)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.97997997998)(7.325,3.97997997998)
\definecolor{temp}{rgb}{1.0,0.534313815564,0.0}\psline[linecolor=temp](6.95,3.98698698699)(7.325,3.98698698699)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,3.99399399399)(7.325,3.99399399399)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.001001001)(7.325,4.001001001)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.00800800801)(7.325,4.00800800801)
\definecolor{temp}{rgb}{1.0,0.544607916483,0.0}\psline[linecolor=temp](6.95,4.01501501502)(7.325,4.01501501502)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.02202202202)(7.325,4.02202202202)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.02902902903)(7.325,4.02902902903)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.03603603604)(7.325,4.03603603604)
\definecolor{temp}{rgb}{1.0,0.554902017402,0.0}\psline[linecolor=temp](6.95,4.04304304304)(7.325,4.04304304304)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.05005005005)(7.325,4.05005005005)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.05705705706)(7.325,4.05705705706)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.06406406406)(7.325,4.06406406406)
\definecolor{temp}{rgb}{1.0,0.565196118321,0.0}\psline[linecolor=temp](6.95,4.07107107107)(7.325,4.07107107107)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.07807807808)(7.325,4.07807807808)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.08508508509)(7.325,4.08508508509)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.09209209209)(7.325,4.09209209209)
\definecolor{temp}{rgb}{1.0,0.57549021924,0.0}\psline[linecolor=temp](6.95,4.0990990991)(7.325,4.0990990991)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.10610610611)(7.325,4.10610610611)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.11311311311)(7.325,4.11311311311)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.12012012012)(7.325,4.12012012012)
\definecolor{temp}{rgb}{1.0,0.585784320159,0.0}\psline[linecolor=temp](6.95,4.12712712713)(7.325,4.12712712713)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.13413413413)(7.325,4.13413413413)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.14114114114)(7.325,4.14114114114)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.14814814815)(7.325,4.14814814815)
\definecolor{temp}{rgb}{1.0,0.596078421078,0.0}\psline[linecolor=temp](6.95,4.15515515516)(7.325,4.15515515516)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.16216216216)(7.325,4.16216216216)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.16916916917)(7.325,4.16916916917)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.17617617618)(7.325,4.17617617618)
\definecolor{temp}{rgb}{1.0,0.606372521998,0.0}\psline[linecolor=temp](6.95,4.18318318318)(7.325,4.18318318318)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.19019019019)(7.325,4.19019019019)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.1971971972)(7.325,4.1971971972)
\definecolor{temp}{rgb}{1.0,0.616666622917,0.0}\psline[linecolor=temp](6.95,4.2042042042)(7.325,4.2042042042)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.21121121121)(7.325,4.21121121121)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.21821821822)(7.325,4.21821821822)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.22522522523)(7.325,4.22522522523)
\definecolor{temp}{rgb}{1.0,0.626960723836,0.0}\psline[linecolor=temp](6.95,4.23223223223)(7.325,4.23223223223)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.23923923924)(7.325,4.23923923924)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.24624624625)(7.325,4.24624624625)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.25325325325)(7.325,4.25325325325)
\definecolor{temp}{rgb}{1.0,0.637254824755,0.0}\psline[linecolor=temp](6.95,4.26026026026)(7.325,4.26026026026)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.26726726727)(7.325,4.26726726727)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.27427427427)(7.325,4.27427427427)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.28128128128)(7.325,4.28128128128)
\definecolor{temp}{rgb}{1.0,0.647548925674,0.0}\psline[linecolor=temp](6.95,4.28828828829)(7.325,4.28828828829)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.2952952953)(7.325,4.2952952953)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.3023023023)(7.325,4.3023023023)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.30930930931)(7.325,4.30930930931)
\definecolor{temp}{rgb}{1.0,0.657843026593,0.0}\psline[linecolor=temp](6.95,4.31631631632)(7.325,4.31631631632)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.32332332332)(7.325,4.32332332332)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.33033033033)(7.325,4.33033033033)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.33733733734)(7.325,4.33733733734)
\definecolor{temp}{rgb}{1.0,0.668137127512,0.0}\psline[linecolor=temp](6.95,4.34434434434)(7.325,4.34434434434)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.35135135135)(7.325,4.35135135135)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.35835835836)(7.325,4.35835835836)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.36536536537)(7.325,4.36536536537)
\definecolor{temp}{rgb}{1.0,0.678431228432,0.0}\psline[linecolor=temp](6.95,4.37237237237)(7.325,4.37237237237)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.37937937938)(7.325,4.37937937938)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.38638638639)(7.325,4.38638638639)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.39339339339)(7.325,4.39339339339)
\definecolor{temp}{rgb}{1.0,0.688725329351,0.0}\psline[linecolor=temp](6.95,4.4004004004)(7.325,4.4004004004)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.40740740741)(7.325,4.40740740741)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.41441441441)(7.325,4.41441441441)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.42142142142)(7.325,4.42142142142)
\definecolor{temp}{rgb}{1.0,0.69901943027,0.0}\psline[linecolor=temp](6.95,4.42842842843)(7.325,4.42842842843)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.43543543544)(7.325,4.43543543544)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.44244244244)(7.325,4.44244244244)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.44944944945)(7.325,4.44944944945)
\definecolor{temp}{rgb}{1.0,0.709313531189,0.0}\psline[linecolor=temp](6.95,4.45645645646)(7.325,4.45645645646)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.46346346346)(7.325,4.46346346346)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.47047047047)(7.325,4.47047047047)
\definecolor{temp}{rgb}{1.0,0.719607632108,0.0}\psline[linecolor=temp](6.95,4.47747747748)(7.325,4.47747747748)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.48448448448)(7.325,4.48448448448)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.49149149149)(7.325,4.49149149149)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.4984984985)(7.325,4.4984984985)
\definecolor{temp}{rgb}{1.0,0.729901733027,0.0}\psline[linecolor=temp](6.95,4.50550550551)(7.325,4.50550550551)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.51251251251)(7.325,4.51251251251)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.51951951952)(7.325,4.51951951952)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.52652652653)(7.325,4.52652652653)
\definecolor{temp}{rgb}{1.0,0.740195833946,0.0}\psline[linecolor=temp](6.95,4.53353353353)(7.325,4.53353353353)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.54054054054)(7.325,4.54054054054)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.54754754755)(7.325,4.54754754755)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.55455455455)(7.325,4.55455455455)
\definecolor{temp}{rgb}{1.0,0.750489934866,0.0}\psline[linecolor=temp](6.95,4.56156156156)(7.325,4.56156156156)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.56856856857)(7.325,4.56856856857)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.57557557558)(7.325,4.57557557558)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.58258258258)(7.325,4.58258258258)
\definecolor{temp}{rgb}{1.0,0.760784035785,0.0}\psline[linecolor=temp](6.95,4.58958958959)(7.325,4.58958958959)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.5965965966)(7.325,4.5965965966)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.6036036036)(7.325,4.6036036036)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.61061061061)(7.325,4.61061061061)
\definecolor{temp}{rgb}{1.0,0.771078136704,0.0}\psline[linecolor=temp](6.95,4.61761761762)(7.325,4.61761761762)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.62462462462)(7.325,4.62462462462)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.63163163163)(7.325,4.63163163163)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.63863863864)(7.325,4.63863863864)
\definecolor{temp}{rgb}{1.0,0.781372237623,0.0}\psline[linecolor=temp](6.95,4.64564564565)(7.325,4.64564564565)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.65265265265)(7.325,4.65265265265)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.65965965966)(7.325,4.65965965966)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.66666666667)(7.325,4.66666666667)
\definecolor{temp}{rgb}{1.0,0.791666338542,0.0}\psline[linecolor=temp](6.95,4.67367367367)(7.325,4.67367367367)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.68068068068)(7.325,4.68068068068)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.68768768769)(7.325,4.68768768769)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.69469469469)(7.325,4.69469469469)
\definecolor{temp}{rgb}{1.0,0.801960439461,0.0}\psline[linecolor=temp](6.95,4.7017017017)(7.325,4.7017017017)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.70870870871)(7.325,4.70870870871)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.71571571572)(7.325,4.71571571572)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.72272272272)(7.325,4.72272272272)
\definecolor{temp}{rgb}{1.0,0.81225454038,0.0}\psline[linecolor=temp](6.95,4.72972972973)(7.325,4.72972972973)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.73673673674)(7.325,4.73673673674)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.74374374374)(7.325,4.74374374374)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.75075075075)(7.325,4.75075075075)
\definecolor{temp}{rgb}{1.0,0.8225486413,0.0}\psline[linecolor=temp](6.95,4.75775775776)(7.325,4.75775775776)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.76476476476)(7.325,4.76476476476)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.77177177177)(7.325,4.77177177177)
\definecolor{temp}{rgb}{1.0,0.832842742219,0.0}\psline[linecolor=temp](6.95,4.77877877878)(7.325,4.77877877878)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.78578578579)(7.325,4.78578578579)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.79279279279)(7.325,4.79279279279)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.7997997998)(7.325,4.7997997998)
\definecolor{temp}{rgb}{1.0,0.843136843138,0.0}\psline[linecolor=temp](6.95,4.80680680681)(7.325,4.80680680681)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.81381381381)(7.325,4.81381381381)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.82082082082)(7.325,4.82082082082)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.82782782783)(7.325,4.82782782783)
\definecolor{temp}{rgb}{1.0,0.853430944057,0.0}\psline[linecolor=temp](6.95,4.83483483483)(7.325,4.83483483483)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.84184184184)(7.325,4.84184184184)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.84884884885)(7.325,4.84884884885)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.85585585586)(7.325,4.85585585586)
\definecolor{temp}{rgb}{1.0,0.863725044976,0.0}\psline[linecolor=temp](6.95,4.86286286286)(7.325,4.86286286286)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.86986986987)(7.325,4.86986986987)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.87687687688)(7.325,4.87687687688)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.88388388388)(7.325,4.88388388388)
\definecolor{temp}{rgb}{1.0,0.874019145895,0.0}\psline[linecolor=temp](6.95,4.89089089089)(7.325,4.89089089089)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.8978978979)(7.325,4.8978978979)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.9049049049)(7.325,4.9049049049)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.91191191191)(7.325,4.91191191191)
\definecolor{temp}{rgb}{1.0,0.884313246815,0.0}\psline[linecolor=temp](6.95,4.91891891892)(7.325,4.91891891892)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.92592592593)(7.325,4.92592592593)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.93293293293)(7.325,4.93293293293)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.93993993994)(7.325,4.93993993994)
\definecolor{temp}{rgb}{1.0,0.894607347734,0.0}\psline[linecolor=temp](6.95,4.94694694695)(7.325,4.94694694695)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.95395395395)(7.325,4.95395395395)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.96096096096)(7.325,4.96096096096)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.96796796797)(7.325,4.96796796797)
\definecolor{temp}{rgb}{1.0,0.904901448653,0.0}\psline[linecolor=temp](6.95,4.97497497497)(7.325,4.97497497497)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.98198198198)(7.325,4.98198198198)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.98898898899)(7.325,4.98898898899)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,4.995995996)(7.325,4.995995996)
\definecolor{temp}{rgb}{1.0,0.915195549572,0.0}\psline[linecolor=temp](6.95,5.003003003)(7.325,5.003003003)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.01001001001)(7.325,5.01001001001)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.01701701702)(7.325,5.01701701702)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.02402402402)(7.325,5.02402402402)
\definecolor{temp}{rgb}{1.0,0.925489650491,0.0}\psline[linecolor=temp](6.95,5.03103103103)(7.325,5.03103103103)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.03803803804)(7.325,5.03803803804)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.04504504505)(7.325,5.04504504505)
\definecolor{temp}{rgb}{1.0,0.93578375141,0.0}\psline[linecolor=temp](6.95,5.05205205205)(7.325,5.05205205205)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.05905905906)(7.325,5.05905905906)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.06606606607)(7.325,5.06606606607)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.07307307307)(7.325,5.07307307307)
\definecolor{temp}{rgb}{1.0,0.946077852329,0.0}\psline[linecolor=temp](6.95,5.08008008008)(7.325,5.08008008008)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.08708708709)(7.325,5.08708708709)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.09409409409)(7.325,5.09409409409)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.1011011011)(7.325,5.1011011011)
\definecolor{temp}{rgb}{1.0,0.956371953249,0.0}\psline[linecolor=temp](6.95,5.10810810811)(7.325,5.10810810811)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.11511511512)(7.325,5.11511511512)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.12212212212)(7.325,5.12212212212)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.12912912913)(7.325,5.12912912913)
\definecolor{temp}{rgb}{1.0,0.966666054168,0.0}\psline[linecolor=temp](6.95,5.13613613614)(7.325,5.13613613614)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.14314314314)(7.325,5.14314314314)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.15015015015)(7.325,5.15015015015)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.15715715716)(7.325,5.15715715716)
\definecolor{temp}{rgb}{1.0,0.976960155087,0.0}\psline[linecolor=temp](6.95,5.16416416416)(7.325,5.16416416416)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.17117117117)(7.325,5.17117117117)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.17817817818)(7.325,5.17817817818)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.18518518519)(7.325,5.18518518519)
\definecolor{temp}{rgb}{1.0,0.987254256006,0.0}\psline[linecolor=temp](6.95,5.19219219219)(7.325,5.19219219219)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.1991991992)(7.325,5.1991991992)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.20620620621)(7.325,5.20620620621)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.21321321321)(7.325,5.21321321321)
\definecolor{temp}{rgb}{1.0,0.997548356925,0.0}\psline[linecolor=temp](6.95,5.22022022022)(7.325,5.22022022022)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.22722722723)(7.325,5.22722722723)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.23423423423)(7.325,5.23423423423)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.24124124124)(7.325,5.24124124124)
\definecolor{temp}{rgb}{1.0,1.0,0.0117637176461}\psline[linecolor=temp](6.95,5.24824824825)(7.325,5.24824824825)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.25525525526)(7.325,5.25525525526)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.26226226226)(7.325,5.26226226226)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.26926926927)(7.325,5.26926926927)
\definecolor{temp}{rgb}{1.0,1.0,0.0272049095579}\psline[linecolor=temp](6.95,5.27627627628)(7.325,5.27627627628)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.28328328328)(7.325,5.28328328328)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.29029029029)(7.325,5.29029029029)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.2972972973)(7.325,5.2972972973)
\definecolor{temp}{rgb}{1.0,1.0,0.0426461014696}\psline[linecolor=temp](6.95,5.3043043043)(7.325,5.3043043043)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.31131131131)(7.325,5.31131131131)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.31831831832)(7.325,5.31831831832)
\definecolor{temp}{rgb}{1.0,1.0,0.0580872933814}\psline[linecolor=temp](6.95,5.32532532533)(7.325,5.32532532533)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.33233233233)(7.325,5.33233233233)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.33933933934)(7.325,5.33933933934)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.34634634635)(7.325,5.34634634635)
\definecolor{temp}{rgb}{1.0,1.0,0.0735284852932}\psline[linecolor=temp](6.95,5.35335335335)(7.325,5.35335335335)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.36036036036)(7.325,5.36036036036)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.36736736737)(7.325,5.36736736737)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.37437437437)(7.325,5.37437437437)
\definecolor{temp}{rgb}{1.0,1.0,0.088969677205}\psline[linecolor=temp](6.95,5.38138138138)(7.325,5.38138138138)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.38838838839)(7.325,5.38838838839)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.3953953954)(7.325,5.3953953954)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.4024024024)(7.325,5.4024024024)
\definecolor{temp}{rgb}{1.0,1.0,0.104410869117}\psline[linecolor=temp](6.95,5.40940940941)(7.325,5.40940940941)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.41641641642)(7.325,5.41641641642)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.42342342342)(7.325,5.42342342342)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.43043043043)(7.325,5.43043043043)
\definecolor{temp}{rgb}{1.0,1.0,0.119852061029}\psline[linecolor=temp](6.95,5.43743743744)(7.325,5.43743743744)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.44444444444)(7.325,5.44444444444)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.45145145145)(7.325,5.45145145145)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.45845845846)(7.325,5.45845845846)
\definecolor{temp}{rgb}{1.0,1.0,0.13529325294}\psline[linecolor=temp](6.95,5.46546546547)(7.325,5.46546546547)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.47247247247)(7.325,5.47247247247)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.47947947948)(7.325,5.47947947948)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.48648648649)(7.325,5.48648648649)
\definecolor{temp}{rgb}{1.0,1.0,0.150734444852}\psline[linecolor=temp](6.95,5.49349349349)(7.325,5.49349349349)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.5005005005)(7.325,5.5005005005)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.50750750751)(7.325,5.50750750751)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.51451451451)(7.325,5.51451451451)
\definecolor{temp}{rgb}{1.0,1.0,0.166175636764}\psline[linecolor=temp](6.95,5.52152152152)(7.325,5.52152152152)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.52852852853)(7.325,5.52852852853)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.53553553554)(7.325,5.53553553554)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.54254254254)(7.325,5.54254254254)
\definecolor{temp}{rgb}{1.0,1.0,0.181616828676}\psline[linecolor=temp](6.95,5.54954954955)(7.325,5.54954954955)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.55655655656)(7.325,5.55655655656)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.56356356356)(7.325,5.56356356356)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.57057057057)(7.325,5.57057057057)
\definecolor{temp}{rgb}{1.0,1.0,0.197058020587}\psline[linecolor=temp](6.95,5.57757757758)(7.325,5.57757757758)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.58458458458)(7.325,5.58458458458)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.59159159159)(7.325,5.59159159159)
\definecolor{temp}{rgb}{1.0,1.0,0.212499212499}\psline[linecolor=temp](6.95,5.5985985986)(7.325,5.5985985986)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.60560560561)(7.325,5.60560560561)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.61261261261)(7.325,5.61261261261)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.61961961962)(7.325,5.61961961962)
\definecolor{temp}{rgb}{1.0,1.0,0.227940404411}\psline[linecolor=temp](6.95,5.62662662663)(7.325,5.62662662663)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.63363363363)(7.325,5.63363363363)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.64064064064)(7.325,5.64064064064)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.64764764765)(7.325,5.64764764765)
\definecolor{temp}{rgb}{1.0,1.0,0.243381596323}\psline[linecolor=temp](6.95,5.65465465465)(7.325,5.65465465465)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.66166166166)(7.325,5.66166166166)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.66866866867)(7.325,5.66866866867)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.67567567568)(7.325,5.67567567568)
\definecolor{temp}{rgb}{1.0,1.0,0.258822788235}\psline[linecolor=temp](6.95,5.68268268268)(7.325,5.68268268268)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.68968968969)(7.325,5.68968968969)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.6966966967)(7.325,5.6966966967)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.7037037037)(7.325,5.7037037037)
\definecolor{temp}{rgb}{1.0,1.0,0.274263980146}\psline[linecolor=temp](6.95,5.71071071071)(7.325,5.71071071071)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.71771771772)(7.325,5.71771771772)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.72472472472)(7.325,5.72472472472)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.73173173173)(7.325,5.73173173173)
\definecolor{temp}{rgb}{1.0,1.0,0.289705172058}\psline[linecolor=temp](6.95,5.73873873874)(7.325,5.73873873874)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.74574574575)(7.325,5.74574574575)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.75275275275)(7.325,5.75275275275)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.75975975976)(7.325,5.75975975976)
\definecolor{temp}{rgb}{1.0,1.0,0.30514636397}\psline[linecolor=temp](6.95,5.76676676677)(7.325,5.76676676677)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.77377377377)(7.325,5.77377377377)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.78078078078)(7.325,5.78078078078)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.78778778779)(7.325,5.78778778779)
\definecolor{temp}{rgb}{1.0,1.0,0.320587555882}\psline[linecolor=temp](6.95,5.79479479479)(7.325,5.79479479479)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.8018018018)(7.325,5.8018018018)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.80880880881)(7.325,5.80880880881)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.81581581582)(7.325,5.81581581582)
\definecolor{temp}{rgb}{1.0,1.0,0.336028747793}\psline[linecolor=temp](6.95,5.82282282282)(7.325,5.82282282282)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.82982982983)(7.325,5.82982982983)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.83683683684)(7.325,5.83683683684)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.84384384384)(7.325,5.84384384384)
\definecolor{temp}{rgb}{1.0,1.0,0.351469939705}\psline[linecolor=temp](6.95,5.85085085085)(7.325,5.85085085085)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.85785785786)(7.325,5.85785785786)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.86486486486)(7.325,5.86486486486)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.87187187187)(7.325,5.87187187187)
\definecolor{temp}{rgb}{1.0,1.0,0.366911131617}\psline[linecolor=temp](6.95,5.87887887888)(7.325,5.87887887888)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.88588588589)(7.325,5.88588588589)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.89289289289)(7.325,5.89289289289)
\definecolor{temp}{rgb}{1.0,1.0,0.382352323529}\psline[linecolor=temp](6.95,5.8998998999)(7.325,5.8998998999)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.90690690691)(7.325,5.90690690691)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.91391391391)(7.325,5.91391391391)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.92092092092)(7.325,5.92092092092)
\definecolor{temp}{rgb}{1.0,1.0,0.397793515441}\psline[linecolor=temp](6.95,5.92792792793)(7.325,5.92792792793)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.93493493493)(7.325,5.93493493493)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.94194194194)(7.325,5.94194194194)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.94894894895)(7.325,5.94894894895)
\definecolor{temp}{rgb}{1.0,1.0,0.413234707352}\psline[linecolor=temp](6.95,5.95595595596)(7.325,5.95595595596)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.96296296296)(7.325,5.96296296296)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.96996996997)(7.325,5.96996996997)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.97697697698)(7.325,5.97697697698)
\definecolor{temp}{rgb}{1.0,1.0,0.428675899264}\psline[linecolor=temp](6.95,5.98398398398)(7.325,5.98398398398)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,5.99099099099)(7.325,5.99099099099)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,5.997997998)(7.325,5.997997998)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,6.00500500501)(7.325,6.00500500501)
\definecolor{temp}{rgb}{1.0,1.0,0.444117091176}\psline[linecolor=temp](6.95,6.01201201201)(7.325,6.01201201201)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.01901901902)(7.325,6.01901901902)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.02602602603)(7.325,6.02602602603)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.03303303303)(7.325,6.03303303303)
\definecolor{temp}{rgb}{1.0,1.0,0.459558283088}\psline[linecolor=temp](6.95,6.04004004004)(7.325,6.04004004004)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.04704704705)(7.325,6.04704704705)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.05405405405)(7.325,6.05405405405)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.06106106106)(7.325,6.06106106106)
\definecolor{temp}{rgb}{1.0,1.0,0.474999474999}\psline[linecolor=temp](6.95,6.06806806807)(7.325,6.06806806807)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.07507507508)(7.325,6.07507507508)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.08208208208)(7.325,6.08208208208)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.08908908909)(7.325,6.08908908909)
\definecolor{temp}{rgb}{1.0,1.0,0.490440666911}\psline[linecolor=temp](6.95,6.0960960961)(7.325,6.0960960961)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.1031031031)(7.325,6.1031031031)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.11011011011)(7.325,6.11011011011)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.11711711712)(7.325,6.11711711712)
\definecolor{temp}{rgb}{1.0,1.0,0.505881858823}\psline[linecolor=temp](6.95,6.12412412412)(7.325,6.12412412412)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.13113113113)(7.325,6.13113113113)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.13813813814)(7.325,6.13813813814)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.14514514515)(7.325,6.14514514515)
\definecolor{temp}{rgb}{1.0,1.0,0.521323050735}\psline[linecolor=temp](6.95,6.15215215215)(7.325,6.15215215215)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.15915915916)(7.325,6.15915915916)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.16616616617)(7.325,6.16616616617)
\definecolor{temp}{rgb}{1.0,1.0,0.536764242647}\psline[linecolor=temp](6.95,6.17317317317)(7.325,6.17317317317)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.18018018018)(7.325,6.18018018018)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.18718718719)(7.325,6.18718718719)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.19419419419)(7.325,6.19419419419)
\definecolor{temp}{rgb}{1.0,1.0,0.552205434558}\psline[linecolor=temp](6.95,6.2012012012)(7.325,6.2012012012)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.20820820821)(7.325,6.20820820821)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.21521521522)(7.325,6.21521521522)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.22222222222)(7.325,6.22222222222)
\definecolor{temp}{rgb}{1.0,1.0,0.56764662647}\psline[linecolor=temp](6.95,6.22922922923)(7.325,6.22922922923)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.23623623624)(7.325,6.23623623624)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.24324324324)(7.325,6.24324324324)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.25025025025)(7.325,6.25025025025)
\definecolor{temp}{rgb}{1.0,1.0,0.583087818382}\psline[linecolor=temp](6.95,6.25725725726)(7.325,6.25725725726)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.26426426426)(7.325,6.26426426426)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.27127127127)(7.325,6.27127127127)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.27827827828)(7.325,6.27827827828)
\definecolor{temp}{rgb}{1.0,1.0,0.598529010294}\psline[linecolor=temp](6.95,6.28528528529)(7.325,6.28528528529)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.29229229229)(7.325,6.29229229229)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.2992992993)(7.325,6.2992992993)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.30630630631)(7.325,6.30630630631)
\definecolor{temp}{rgb}{1.0,1.0,0.613970202205}\psline[linecolor=temp](6.95,6.31331331331)(7.325,6.31331331331)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.32032032032)(7.325,6.32032032032)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.32732732733)(7.325,6.32732732733)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.33433433433)(7.325,6.33433433433)
\definecolor{temp}{rgb}{1.0,1.0,0.629411394117}\psline[linecolor=temp](6.95,6.34134134134)(7.325,6.34134134134)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.34834834835)(7.325,6.34834834835)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.35535535536)(7.325,6.35535535536)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.36236236236)(7.325,6.36236236236)
\definecolor{temp}{rgb}{1.0,1.0,0.644852586029}\psline[linecolor=temp](6.95,6.36936936937)(7.325,6.36936936937)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.37637637638)(7.325,6.37637637638)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.38338338338)(7.325,6.38338338338)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.39039039039)(7.325,6.39039039039)
\definecolor{temp}{rgb}{1.0,1.0,0.660293777941}\psline[linecolor=temp](6.95,6.3973973974)(7.325,6.3973973974)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.4044044044)(7.325,6.4044044044)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.41141141141)(7.325,6.41141141141)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.41841841842)(7.325,6.41841841842)
\definecolor{temp}{rgb}{1.0,1.0,0.675734969853}\psline[linecolor=temp](6.95,6.42542542543)(7.325,6.42542542543)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.43243243243)(7.325,6.43243243243)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.43943943944)(7.325,6.43943943944)
\definecolor{temp}{rgb}{1.0,1.0,0.691176161764}\psline[linecolor=temp](6.95,6.44644644645)(7.325,6.44644644645)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.45345345345)(7.325,6.45345345345)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.46046046046)(7.325,6.46046046046)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.46746746747)(7.325,6.46746746747)
\definecolor{temp}{rgb}{1.0,1.0,0.706617353676}\psline[linecolor=temp](6.95,6.47447447447)(7.325,6.47447447447)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.48148148148)(7.325,6.48148148148)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.48848848849)(7.325,6.48848848849)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.4954954955)(7.325,6.4954954955)
\definecolor{temp}{rgb}{1.0,1.0,0.722058545588}\psline[linecolor=temp](6.95,6.5025025025)(7.325,6.5025025025)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.50950950951)(7.325,6.50950950951)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.51651651652)(7.325,6.51651651652)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.52352352352)(7.325,6.52352352352)
\definecolor{temp}{rgb}{1.0,1.0,0.7374997375}\psline[linecolor=temp](6.95,6.53053053053)(7.325,6.53053053053)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.53753753754)(7.325,6.53753753754)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.54454454454)(7.325,6.54454454454)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.55155155155)(7.325,6.55155155155)
\definecolor{temp}{rgb}{1.0,1.0,0.752940929412}\psline[linecolor=temp](6.95,6.55855855856)(7.325,6.55855855856)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.56556556557)(7.325,6.56556556557)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.57257257257)(7.325,6.57257257257)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.57957957958)(7.325,6.57957957958)
\definecolor{temp}{rgb}{1.0,1.0,0.768382121323}\psline[linecolor=temp](6.95,6.58658658659)(7.325,6.58658658659)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.59359359359)(7.325,6.59359359359)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.6006006006)(7.325,6.6006006006)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.60760760761)(7.325,6.60760760761)
\definecolor{temp}{rgb}{1.0,1.0,0.783823313235}\psline[linecolor=temp](6.95,6.61461461461)(7.325,6.61461461461)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.62162162162)(7.325,6.62162162162)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.62862862863)(7.325,6.62862862863)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.63563563564)(7.325,6.63563563564)
\definecolor{temp}{rgb}{1.0,1.0,0.799264505147}\psline[linecolor=temp](6.95,6.64264264264)(7.325,6.64264264264)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.64964964965)(7.325,6.64964964965)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.65665665666)(7.325,6.65665665666)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.66366366366)(7.325,6.66366366366)
\definecolor{temp}{rgb}{1.0,1.0,0.814705697059}\psline[linecolor=temp](6.95,6.67067067067)(7.325,6.67067067067)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.67767767768)(7.325,6.67767767768)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.68468468468)(7.325,6.68468468468)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.69169169169)(7.325,6.69169169169)
\definecolor{temp}{rgb}{1.0,1.0,0.83014688897}\psline[linecolor=temp](6.95,6.6986986987)(7.325,6.6986986987)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.70570570571)(7.325,6.70570570571)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.71271271271)(7.325,6.71271271271)
\definecolor{temp}{rgb}{1.0,1.0,0.845588080882}\psline[linecolor=temp](6.95,6.71971971972)(7.325,6.71971971972)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.72672672673)(7.325,6.72672672673)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.73373373373)(7.325,6.73373373373)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.74074074074)(7.325,6.74074074074)
\definecolor{temp}{rgb}{1.0,1.0,0.861029272794}\psline[linecolor=temp](6.95,6.74774774775)(7.325,6.74774774775)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.75475475475)(7.325,6.75475475475)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.76176176176)(7.325,6.76176176176)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.76876876877)(7.325,6.76876876877)
\definecolor{temp}{rgb}{1.0,1.0,0.876470464706}\psline[linecolor=temp](6.95,6.77577577578)(7.325,6.77577577578)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.78278278278)(7.325,6.78278278278)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.78978978979)(7.325,6.78978978979)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.7967967968)(7.325,6.7967967968)
\definecolor{temp}{rgb}{1.0,1.0,0.891911656618}\psline[linecolor=temp](6.95,6.8038038038)(7.325,6.8038038038)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.81081081081)(7.325,6.81081081081)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.81781781782)(7.325,6.81781781782)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.82482482482)(7.325,6.82482482482)
\definecolor{temp}{rgb}{1.0,1.0,0.907352848529}\psline[linecolor=temp](6.95,6.83183183183)(7.325,6.83183183183)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.83883883884)(7.325,6.83883883884)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.84584584585)(7.325,6.84584584585)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.85285285285)(7.325,6.85285285285)
\definecolor{temp}{rgb}{1.0,1.0,0.922794040441}\psline[linecolor=temp](6.95,6.85985985986)(7.325,6.85985985986)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.86686686687)(7.325,6.86686686687)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.87387387387)(7.325,6.87387387387)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.88088088088)(7.325,6.88088088088)
\definecolor{temp}{rgb}{1.0,1.0,0.938235232353}\psline[linecolor=temp](6.95,6.88788788789)(7.325,6.88788788789)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.89489489489)(7.325,6.89489489489)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.9019019019)(7.325,6.9019019019)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.90890890891)(7.325,6.90890890891)
\definecolor{temp}{rgb}{1.0,1.0,0.953676424265}\psline[linecolor=temp](6.95,6.91591591592)(7.325,6.91591591592)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.92292292292)(7.325,6.92292292292)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.92992992993)(7.325,6.92992992993)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.93693693694)(7.325,6.93693693694)
\definecolor{temp}{rgb}{1.0,1.0,0.969117616176}\psline[linecolor=temp](6.95,6.94394394394)(7.325,6.94394394394)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.95095095095)(7.325,6.95095095095)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.95795795796)(7.325,6.95795795796)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.96496496496)(7.325,6.96496496496)
\definecolor{temp}{rgb}{1.0,1.0,0.984558808088}\psline[linecolor=temp](6.95,6.97197197197)(7.325,6.97197197197)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.97897897898)(7.325,6.97897897898)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.98598598599)(7.325,6.98598598599)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,6.99299299299)(7.325,6.99299299299)
\definecolor{temp}{rgb}{1.0,1.0,1.0}\psline[linecolor=temp](6.95,7.0)(7.325,7.0)
\psline[linecolor=black,linewidth=1pt](6.95,0)(6.95,7)
\psline[linecolor=black,linewidth=1pt](6.95,7)(7.325,7)
\psline[linecolor=black,linewidth=1pt](7.325,7)(7.325,0)
\psline[linecolor=black,linewidth=1pt](6.95,0)(7.325,0)
\psline[linecolor=black,linewidth=1pt](7.2875,7.0)(7.325,7.0)
\rput[l](7.425,7.0){1.0}
\psline[linecolor=black,linewidth=1pt](7.2875,5.83333333333)(7.325,5.83333333333)
\rput[l](7.425,5.83333333333){0.8}
\psline[linecolor=black,linewidth=1pt](7.2875,4.66666666667)(7.325,4.66666666667)
\rput[l](7.425,4.66666666667){0.6}
\psline[linecolor=black,linewidth=1pt](7.2875,3.5)(7.325,3.5)
\rput[l](7.425,3.5){0.4}
\psline[linecolor=black,linewidth=1pt](7.2875,2.33333333333)(7.325,2.33333333333)
\rput[l](7.425,2.33333333333){0.2}
\psline[linecolor=black,linewidth=1pt](7.2875,1.16666666667)(7.325,1.16666666667)
\rput[l](7.425,1.16666666667){0.0}
\psline[linecolor=black,linewidth=1pt](7.2875,0.0)(7.325,0.0)
\rput[l](7.425,0.0){-0.2}
\end{pspicture}

